Super resolving binary-source hypothesis testing with a double-clad fiber coupler

We present a technique for binary spatial mode demultiplexing, using a double-clad fiber coupler as an optical mode sorter, for hypothesis testing for one or two point sources in an incident optical field. By directly coupling an optical field through a double-clad fiber coupler, we demultiplex the field into the fundamental mode and a superposition of higher-order modes. We use the ratio of multi-mode to single-mode power to distinguish between single and double point sources. In a tabletop demonstration of the technique, we demonstrate the capability to accurately identify the presence of two sources separated below the Rayleigh limit for relative brightnesses from 0 dB to -20 dB. For sources with less than 5 dB difference in their relative powers, our imaging protocol can correctly determine the presence of a second optical source even when the two sources have separations 50x smaller than the Rayleigh limit. These results highlight the potential of this technique as a simple tool for super-resolving classification of a pair of point emitters, especially in the context of astronomical imaging for binary systems.

==> ClassificationWithDI.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.397292in}{2.822534in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.397292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.397292in}{2.822534in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.822534in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{0.463750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394349in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828531in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875031in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.918920in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.918920in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{2.542750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394349in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828531in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875031in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.918920in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.918920in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394349in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828531in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.918920in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.918920in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{2.126950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394349in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828531in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875031in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.918920in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.918920in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{1.919050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394349in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828531in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875031in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.918920in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.918920in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{1.711150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394349in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828531in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875031in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.918920in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.918920in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{1.503250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394349in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828531in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875031in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.918920in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.918920in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{1.295350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394349in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988648,0.809579,0.145357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828531in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875031in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.918920in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.918920in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{1.087450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394349in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828531in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875031in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.918920in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.918920in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{0.879550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394349in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828531in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875031in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.918920in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.918920in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{0.671650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{0.255850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394349in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{0.394349in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{0.736031in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{0.782531in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{0.829031in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.015031in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.247531in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.294031in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.480031in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.573031in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.619531in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.759031in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.852031in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.945031in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.131031in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.177531in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.224031in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.270531in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.410031in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.689031in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.782031in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828531in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875031in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.918920in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.918920in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{0.255850in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454061in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454061in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355107in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355107in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824257in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982923in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095499in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182819in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254165in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314487in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366741in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412831in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725303in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883969in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996545in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083865in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155211in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215533in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267787in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313877in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626349in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785015in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897591in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781591in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Separation (waist radii)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665591in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.425170in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665591in}{0.723625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.685045in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}17.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665591in}{0.983500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.944920in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}15.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665591in}{1.243375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.204795in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}12.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665591in}{1.503250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.464670in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665591in}{1.763125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325695in, y=1.724545in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665591in}{2.023000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325695in, y=1.984420in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665591in}{2.282875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325695in, y=2.244295in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665591in}{2.542750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417517in, y=2.504170in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.503250in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Relative Power (dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665591in}{2.252877in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{2.203379in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{2.153880in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{2.104381in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{2.054882in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{2.005383in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{1.955884in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{1.906385in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{1.856886in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{1.807387in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{1.757888in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{1.708389in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.658890in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.609391in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.559892in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.510393in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.460894in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.411395in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.361896in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.312397in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.262898in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.213399in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.163900in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.114401in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.064903in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.015404in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{0.965905in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.916406in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{0.866907in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{0.817408in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.767909in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.718410in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.668911in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.619412in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.569913in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.520414in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.470915in}}%
\pgfpathlineto{\pgfqpoint{2.355716in}{0.453750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.536665in}{2.552750in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{2.517600in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{2.386056in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{2.254512in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{2.122968in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.991424in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.859880in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.728336in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.596792in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.465249in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.333705in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.202161in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.070617in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.939073in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.807529in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.675985in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.544441in}}%
\pgfpathlineto{\pgfqpoint{2.278650in}{0.453750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{2.542750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.542750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{0.463750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665591in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.542750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781591in,y=2.626083in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Correct Classification Probability}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037091in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.141041in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.141041in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{3.037091in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{3.037091in}{0.463750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040000in}{0.462534in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.100000in,height=2.080000in]{ClassificationWithDI-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141041in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238263in, y=0.425170in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141041in}{2.542750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238263in, y=2.504170in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037091in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.089066in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.141041in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.141041in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{3.089066in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{3.037091in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{3.037091in}{0.463750in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> DCF_Experiment_Modes.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DCF_Experiment_Modes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{506.6784668bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20866187)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DCF_Experiment_Modes.pdf}}%
    \put(0.31279246,0.16790735){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}BS\end{tabular}}}}%
    \put(0.18899134,0.10355896){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}TS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{DCF_Experiment_Modes.pdf}}%
    \put(0.24829959,0.02322972){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}FC\end{tabular}}}}%
    \put(0.25058161,0.17029175){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}FC\end{tabular}}}}%
    \put(0.33356763,0.00960725){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}TS\end{tabular}}}}%
    \put(0.43357258,0.07114298){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}$d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{DCF_Experiment_Modes.pdf}}%
    \put(0.56518133,0.16417616){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}FC\end{tabular}}}}%
    \put(0.71625908,0.14142788){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}DCF-C\end{tabular}}}}%
    \put(0.77532013,0.17692465){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}PD\end{tabular}}}}%
    \put(0.77435416,0.03448615){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}PD\end{tabular}}}}%
    \put(0.85214395,0.09718349){\rotatebox{49.64455501}{\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}...\\\end{tabular}}}}}%
    \put(0.9788998,0.09460785){\rotatebox{130.35544462}{\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}...\\\end{tabular}}}}}%
    \put(0.91644514,0.09440554){\rotatebox{89.85089448}{\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}...\\\end{tabular}}}}}%
    \put(0.84196984,0.16933365){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}$Σ$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{DCF_Experiment_Modes.pdf}}%
    \put(0.03384202,0.13672715){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}EDFA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{DCF_Experiment_Modes.pdf}}%
    \put(0.43985597,0.17117627){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}4f Relay\end{tabular}}}}%
    \put(0.5934559,0.00984332){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}Telescope Focal Plane\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{DCF_Experiment_Modes.pdf}}%
    \put(0.1722861,0.06510005){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}AOM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{DCF_Experiment_Modes.pdf}}%
  \end{picture}%
\endgroup%


==> ResponseContoursWithThreshold.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.594436in}{2.822534in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.594436in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.594436in}{2.822534in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.822534in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{0.463750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194830,0.083390,0.261490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.270448in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.018955in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.013069in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{-0.007865in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{1.698114in}}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{2.340709in}}%
\pgfpathlineto{\pgfqpoint{-0.270448in}{2.334850in}}%
\pgfpathmoveto{\pgfqpoint{1.688591in}{0.886394in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{0.889083in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{0.880020in}}%
\pgfpathlineto{\pgfqpoint{1.783076in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{0.870018in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{0.835510in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{0.867448in}}%
\pgfpathlineto{\pgfqpoint{1.660680in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{0.886394in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.874591in}{0.723495in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.710644in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{0.691945in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{0.676812in}}%
\pgfpathlineto{\pgfqpoint{2.027314in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.574937in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.525457in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.497360in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.475708in}}%
\pgfpathlineto{\pgfqpoint{2.227827in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.987629in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{0.534895in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.568180in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{0.615660in}}%
\pgfpathlineto{\pgfqpoint{1.828198in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{0.723495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204150,0.106520,0.318440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665591in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.741029in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{2.527748in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{2.507881in}}%
\pgfpathlineto{\pgfqpoint{0.572773in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{2.542750in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.142464in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.356046in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.535275in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{1.788271in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{1.745326in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{1.712746in}}%
\pgfpathlineto{\pgfqpoint{0.760672in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{1.609338in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{1.567300in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{1.504350in}}%
\pgfpathlineto{\pgfqpoint{0.899930in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{1.500716in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{1.401078in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{1.413998in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{1.415516in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{1.399129in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{1.381866in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{1.381951in}}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{1.698114in}}%
\pgfpathlineto{\pgfqpoint{-0.007865in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.013069in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.018955in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{-0.270448in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{2.340709in}}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{2.351704in}}%
\pgfpathlineto{\pgfqpoint{0.142464in}{2.334850in}}%
\pgfpathmoveto{\pgfqpoint{1.130591in}{1.308519in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{1.307089in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.308943in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.304839in}}%
\pgfpathlineto{\pgfqpoint{1.291495in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.202911in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.191175in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.161023in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.151099in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.127690in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.109218in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.094618in}}%
\pgfpathlineto{\pgfqpoint{1.616051in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.037773in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{0.987752in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{0.943592in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{0.914697in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{0.893057in}}%
\pgfpathlineto{\pgfqpoint{1.862893in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{0.853434in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.772403in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{0.730369in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{0.701381in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.678736in}}%
\pgfpathlineto{\pgfqpoint{2.074131in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.593971in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.537123in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.499133in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.473532in}}%
\pgfpathlineto{\pgfqpoint{2.264184in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.227827in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.475708in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.497360in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.525457in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.574937in}}%
\pgfpathlineto{\pgfqpoint{2.027314in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{0.676812in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{0.691945in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.710644in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{0.723495in}}%
\pgfpathlineto{\pgfqpoint{1.828198in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{0.615660in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.568180in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{0.534895in}}%
\pgfpathlineto{\pgfqpoint{1.987629in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.883637in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{0.475332in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{0.542952in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{0.599988in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{0.634576in}}%
\pgfpathlineto{\pgfqpoint{1.698801in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{0.688238in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{0.746592in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{0.796216in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{0.817548in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{0.858205in}}%
\pgfpathlineto{\pgfqpoint{1.472662in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.911560in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{0.988834in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.026321in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.054850in}}%
\pgfpathlineto{\pgfqpoint{1.272314in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.101688in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.219213in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{1.247304in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{1.277337in}}%
\pgfpathlineto{\pgfqpoint{1.109127in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{1.308519in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660680in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{0.867448in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{0.835510in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{0.870018in}}%
\pgfpathlineto{\pgfqpoint{1.783076in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{0.880020in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{0.889083in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{0.886394in}}%
\pgfpathlineto{\pgfqpoint{1.660680in}{0.879550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217080,0.140870,0.399640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665591in}{2.507881in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{2.527748in}}%
\pgfpathlineto{\pgfqpoint{0.741029in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.788483in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{2.518733in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{2.490273in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{2.463264in}}%
\pgfpathlineto{\pgfqpoint{0.408678in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.572773in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{2.507881in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.355546in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.549902in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{1.995952in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{1.935838in}}%
\pgfpathlineto{\pgfqpoint{0.729994in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{1.876082in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{1.799616in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{1.766290in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{1.726691in}}%
\pgfpathlineto{\pgfqpoint{0.916877in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{1.652534in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{1.605028in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{1.569897in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{1.513796in}}%
\pgfpathlineto{\pgfqpoint{1.150408in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.415626in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.379810in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.345156in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.327395in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.302923in}}%
\pgfpathlineto{\pgfqpoint{1.435126in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.271580in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.195890in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.160449in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.130371in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.105334in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.089383in}}%
\pgfpathlineto{\pgfqpoint{1.692351in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.004114in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{0.953200in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{0.919668in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{0.894161in}}%
\pgfpathlineto{\pgfqpoint{1.902818in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.840975in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{0.773032in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{0.728661in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{2.106437in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.670044in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.581274in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.490676in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.463807in}}%
\pgfpathlineto{\pgfqpoint{2.293183in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.264184in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.473532in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.499133in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.537123in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.593971in}}%
\pgfpathlineto{\pgfqpoint{2.074131in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.678736in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{0.701381in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{0.730369in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.772403in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{0.853434in}}%
\pgfpathlineto{\pgfqpoint{1.862893in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{0.893057in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{0.914697in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{0.943592in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{0.987752in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.037773in}}%
\pgfpathlineto{\pgfqpoint{1.616051in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.094618in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.109218in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.127690in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.151099in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.161023in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.191175in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.202911in}}%
\pgfpathlineto{\pgfqpoint{1.291495in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.304839in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.308943in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{1.307089in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{1.308519in}}%
\pgfpathlineto{\pgfqpoint{1.109127in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{1.277337in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{1.247304in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.219213in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.101688in}}%
\pgfpathlineto{\pgfqpoint{1.272314in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.054850in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.026321in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{0.988834in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.911560in}}%
\pgfpathlineto{\pgfqpoint{1.472662in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{0.858205in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{0.817548in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{0.796216in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{0.746592in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{0.688238in}}%
\pgfpathlineto{\pgfqpoint{1.698801in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{0.634576in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{0.599988in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{0.542952in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{0.475332in}}%
\pgfpathlineto{\pgfqpoint{1.883637in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.797989in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{0.489136in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{0.516717in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{0.570409in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{0.617575in}}%
\pgfpathlineto{\pgfqpoint{1.600974in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{0.679073in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{0.700617in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{0.742395in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.783067in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{0.817891in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{0.848425in}}%
\pgfpathlineto{\pgfqpoint{1.325135in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.889135in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{0.938290in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{0.967488in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{0.992951in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{1.027127in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{1.071827in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{1.073707in}}%
\pgfpathlineto{\pgfqpoint{1.012073in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{1.103665in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{1.102645in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{1.133419in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{1.131674in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{1.124861in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{1.121804in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{1.138045in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{1.129537in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{1.142416in}}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{1.381951in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{1.381866in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{1.399129in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{1.415516in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{1.413998in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{1.401078in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{1.500716in}}%
\pgfpathlineto{\pgfqpoint{0.899930in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{1.504350in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{1.567300in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{1.609338in}}%
\pgfpathlineto{\pgfqpoint{0.760672in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{1.712746in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{1.745326in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{1.788271in}}%
\pgfpathlineto{\pgfqpoint{0.535275in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.356046in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.142464in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{2.351704in}}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{2.363923in}}%
\pgfpathlineto{\pgfqpoint{0.355546in}{2.334850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.228750,0.174810,0.475780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665591in}{2.463264in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{2.490273in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{2.518733in}}%
\pgfpathlineto{\pgfqpoint{0.788483in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.823930in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{2.523781in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{2.482806in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{2.448664in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{2.413725in}}%
\pgfpathlineto{\pgfqpoint{0.505295in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{2.150868in}}%
\pgfpathlineto{\pgfqpoint{0.678194in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{2.055963in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{1.993518in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{1.922963in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{1.864079in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{1.803695in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{1.752030in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{1.720671in}}%
\pgfpathlineto{\pgfqpoint{1.008879in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{1.675150in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{1.616991in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{1.572876in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{1.535617in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.512130in}}%
\pgfpathlineto{\pgfqpoint{1.240511in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.463052in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.410795in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.378530in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.340057in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.317060in}}%
\pgfpathlineto{\pgfqpoint{1.490299in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.271613in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.217333in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.170068in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.132565in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.108195in}}%
\pgfpathlineto{\pgfqpoint{1.727171in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{0.995951in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{0.949214in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{0.913970in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.886378in}}%
\pgfpathlineto{\pgfqpoint{1.934830in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{0.820401in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{0.758951in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.716575in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.684848in}}%
\pgfpathlineto{\pgfqpoint{2.132775in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.630295in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.554019in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.509711in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.476551in}}%
\pgfpathlineto{\pgfqpoint{2.313449in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.293183in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.463807in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.490676in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.581274in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.670044in}}%
\pgfpathlineto{\pgfqpoint{2.106437in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{0.728661in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{0.773032in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.840975in}}%
\pgfpathlineto{\pgfqpoint{1.902818in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{0.894161in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{0.919668in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{0.953200in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.004114in}}%
\pgfpathlineto{\pgfqpoint{1.692351in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.089383in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.105334in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.130371in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.160449in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.195890in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.271580in}}%
\pgfpathlineto{\pgfqpoint{1.435126in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.302923in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.327395in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.345156in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.379810in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.415626in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.150408in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{1.513796in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{1.569897in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{1.605028in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{1.652534in}}%
\pgfpathlineto{\pgfqpoint{0.916877in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{1.726691in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{1.766290in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{1.799616in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{1.876082in}}%
\pgfpathlineto{\pgfqpoint{0.729994in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{1.935838in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{1.995952in}}%
\pgfpathlineto{\pgfqpoint{0.549902in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.355546in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{2.363923in}}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{2.532881in}}%
\pgfpathlineto{\pgfqpoint{0.070671in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.408678in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{2.463264in}}%
\pgfpathmoveto{\pgfqpoint{0.665591in}{1.129537in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{1.138045in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{1.121804in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{1.124861in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{1.131674in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{1.133419in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{1.102645in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{1.103665in}}%
\pgfpathlineto{\pgfqpoint{1.012073in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{1.073707in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{1.071827in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{1.027127in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{0.992951in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{0.967488in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{0.938290in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.889135in}}%
\pgfpathlineto{\pgfqpoint{1.325135in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{0.848425in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{0.817891in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.783067in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{0.742395in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{0.700617in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{0.679073in}}%
\pgfpathlineto{\pgfqpoint{1.600974in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{0.617575in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{0.570409in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{0.516717in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{0.489136in}}%
\pgfpathlineto{\pgfqpoint{1.797989in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.675596in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{0.500734in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{0.537671in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{0.568958in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{0.611866in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.664535in}}%
\pgfpathlineto{\pgfqpoint{1.442239in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{0.688835in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{0.721728in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.768496in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{0.807689in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{0.819247in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{0.853055in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{0.872000in}}%
\pgfpathlineto{\pgfqpoint{1.122608in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{0.918625in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{0.912041in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{0.922177in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{0.935626in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{0.956509in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{0.935214in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{0.955791in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{0.956621in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{0.969827in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{0.979214in}}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{1.142416in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{1.129537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235820,0.197200,0.523730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.070671in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{2.532881in}}%
\pgfpathmoveto{\pgfqpoint{0.665591in}{2.413725in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{2.448664in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{2.482806in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{2.523781in}}%
\pgfpathlineto{\pgfqpoint{0.823930in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.855173in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{2.538047in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{2.489022in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{2.442915in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{2.402465in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{2.358721in}}%
\pgfpathlineto{\pgfqpoint{0.623613in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{2.279169in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{2.177304in}}%
\pgfpathlineto{\pgfqpoint{0.743803in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{2.101874in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{2.004420in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{1.950642in}}%
\pgfpathlineto{\pgfqpoint{0.879493in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{1.889194in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{1.818390in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{1.773620in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{1.738333in}}%
\pgfpathlineto{\pgfqpoint{1.079563in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{1.704242in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.550016in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.520035in}}%
\pgfpathlineto{\pgfqpoint{1.302204in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.483675in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.435307in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.381288in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.346375in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.312187in}}%
\pgfpathlineto{\pgfqpoint{1.538114in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.280491in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.214145in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.162800in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.129083in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.099684in}}%
\pgfpathlineto{\pgfqpoint{1.757073in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.043417in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{0.982019in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{0.935964in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.901745in}}%
\pgfpathlineto{\pgfqpoint{1.964093in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{0.872996in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{0.792581in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.738681in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.699785in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.674135in}}%
\pgfpathlineto{\pgfqpoint{2.157647in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.586082in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.530845in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.490701in}}%
\pgfpathlineto{\pgfqpoint{2.334784in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.313449in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.476551in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.509711in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.554019in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.630295in}}%
\pgfpathlineto{\pgfqpoint{2.132775in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.684848in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.716575in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{0.758951in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{0.820401in}}%
\pgfpathlineto{\pgfqpoint{1.934830in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.886378in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{0.913970in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{0.949214in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{0.995951in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{1.727171in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.108195in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.132565in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.170068in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.217333in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.271613in}}%
\pgfpathlineto{\pgfqpoint{1.490299in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.317060in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.340057in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.378530in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.410795in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.463052in}}%
\pgfpathlineto{\pgfqpoint{1.240511in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.512130in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{1.535617in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{1.572876in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{1.616991in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{1.675150in}}%
\pgfpathlineto{\pgfqpoint{1.008879in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{1.720671in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{1.752030in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{1.803695in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{1.864079in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{1.922963in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{1.993518in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{2.055963in}}%
\pgfpathlineto{\pgfqpoint{0.678194in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{2.150868in}}%
\pgfpathlineto{\pgfqpoint{0.505295in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{2.413725in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.665591in}{0.969827in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{0.956621in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{0.955791in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{0.935214in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{0.956509in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{0.935626in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{0.912892in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{0.922177in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{0.912041in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{0.918625in}}%
\pgfpathlineto{\pgfqpoint{1.122608in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{0.872000in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{0.853055in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{0.819247in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{0.807689in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.768496in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{0.721728in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{0.688835in}}%
\pgfpathlineto{\pgfqpoint{1.442239in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.664535in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{0.611866in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{0.568958in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{0.537671in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{0.500734in}}%
\pgfpathlineto{\pgfqpoint{1.675596in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.503228in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{0.464297in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.532747in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{0.550884in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{0.580227in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.625137in}}%
\pgfpathlineto{\pgfqpoint{1.284298in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{0.684677in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{0.681301in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{0.702470in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{0.722519in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{0.743099in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{0.754113in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{0.751790in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{0.741955in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{0.754347in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{0.783960in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{0.777061in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{0.797316in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{0.796977in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{0.810261in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{0.817028in}}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{0.979214in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{0.969827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245390,0.230440,0.591420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665591in}{2.358721in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{2.402465in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{2.442915in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{2.489022in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{2.538047in}}%
\pgfpathlineto{\pgfqpoint{0.855173in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.880787in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{2.503135in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{2.450428in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{2.398623in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{2.351169in}}%
\pgfpathlineto{\pgfqpoint{0.696751in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{2.296825in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{2.200700in}}%
\pgfpathlineto{\pgfqpoint{0.791281in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{2.021691in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{1.958003in}}%
\pgfpathlineto{\pgfqpoint{0.929019in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{1.892070in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{1.832409in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{1.781951in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{1.744827in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{1.711211in}}%
\pgfpathlineto{\pgfqpoint{1.130667in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{1.637432in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.592081in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.553016in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.522661in}}%
\pgfpathlineto{\pgfqpoint{1.358990in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.498347in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.427067in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.378923in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.310027in}}%
\pgfpathlineto{\pgfqpoint{1.575092in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.263084in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.196370in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.152275in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.117018in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.089575in}}%
\pgfpathlineto{\pgfqpoint{1.785516in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.018444in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{0.960384in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.918807in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{0.889965in}}%
\pgfpathlineto{\pgfqpoint{1.986881in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{0.829922in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.763225in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.716371in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.685624in}}%
\pgfpathlineto{\pgfqpoint{2.175868in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.621683in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.554312in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.506412in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.472302in}}%
\pgfpathlineto{\pgfqpoint{2.352488in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.334784in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.490701in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.530845in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.586082in}}%
\pgfpathlineto{\pgfqpoint{2.157647in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.674135in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.699785in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.738681in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{0.792581in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{0.872996in}}%
\pgfpathlineto{\pgfqpoint{1.964093in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.901745in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{0.935964in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{0.982019in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.043417in}}%
\pgfpathlineto{\pgfqpoint{1.757073in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.099684in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.129083in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.162800in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.214145in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.280491in}}%
\pgfpathlineto{\pgfqpoint{1.538114in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.312187in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.346375in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.381288in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.435307in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.483675in}}%
\pgfpathlineto{\pgfqpoint{1.302204in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.520035in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.550016in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{1.704242in}}%
\pgfpathlineto{\pgfqpoint{1.079563in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{1.738333in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{1.773620in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{1.818390in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{1.889194in}}%
\pgfpathlineto{\pgfqpoint{0.879493in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{1.950642in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{2.004420in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{2.101874in}}%
\pgfpathlineto{\pgfqpoint{0.743803in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{2.177304in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{2.279169in}}%
\pgfpathlineto{\pgfqpoint{0.623613in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{2.358721in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.665591in}{0.810261in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{0.796977in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{0.797316in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{0.777061in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{0.783960in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{0.754347in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{0.741955in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{0.751790in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{0.754113in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{0.743099in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{0.722519in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{0.702470in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{0.681301in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{0.684677in}}%
\pgfpathlineto{\pgfqpoint{1.284298in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.625137in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{0.580227in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{0.550884in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.532747in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{0.464297in}}%
\pgfpathlineto{\pgfqpoint{1.503228in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.247101in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{0.488758in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{0.497836in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{0.488155in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{0.495984in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{0.551489in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{0.556730in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{0.565150in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{0.567204in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{0.591766in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{0.600069in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{0.607545in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{0.622033in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{0.608549in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{0.616292in}}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{0.817028in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{0.810261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251070,0.252370,0.633740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712091in}{2.351169in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{2.398623in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{2.450428in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{2.503135in}}%
\pgfpathlineto{\pgfqpoint{0.880787in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.906403in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{2.529662in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{2.464372in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{2.407577in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{2.349445in}}%
\pgfpathlineto{\pgfqpoint{0.745494in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{2.304149in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{2.186450in}}%
\pgfpathlineto{\pgfqpoint{0.836874in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{2.100577in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{2.021097in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{1.955359in}}%
\pgfpathlineto{\pgfqpoint{0.976434in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{1.897685in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{1.830382in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{1.785091in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{1.743030in}}%
\pgfpathlineto{\pgfqpoint{1.168542in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{1.696910in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.638786in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.589636in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.551090in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.522962in}}%
\pgfpathlineto{\pgfqpoint{1.393977in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.477896in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.415062in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.367156in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.330704in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.301349in}}%
\pgfpathlineto{\pgfqpoint{1.605200in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.233644in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.178025in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.136263in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.103914in}}%
\pgfpathlineto{\pgfqpoint{1.811026in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.058887in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{0.987499in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.937752in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{0.902991in}}%
\pgfpathlineto{\pgfqpoint{2.009741in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{0.871383in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.790476in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.734787in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.698381in}}%
\pgfpathlineto{\pgfqpoint{2.195153in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.661212in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.580367in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.523856in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.484317in}}%
\pgfpathlineto{\pgfqpoint{2.369920in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.352488in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.472302in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.506412in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.554312in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.621683in}}%
\pgfpathlineto{\pgfqpoint{2.175868in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.685624in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.716371in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.763225in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{0.829922in}}%
\pgfpathlineto{\pgfqpoint{1.986881in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{0.889965in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.918807in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{0.960384in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.018444in}}%
\pgfpathlineto{\pgfqpoint{1.785516in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.089575in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.117018in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.152275in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.196370in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.263084in}}%
\pgfpathlineto{\pgfqpoint{1.575092in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.310027in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.378923in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.427067in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.498347in}}%
\pgfpathlineto{\pgfqpoint{1.358990in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.522661in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.553016in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.592081in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{1.637432in}}%
\pgfpathlineto{\pgfqpoint{1.130667in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{1.711211in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{1.744827in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{1.781951in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{1.832409in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{1.892070in}}%
\pgfpathlineto{\pgfqpoint{0.929019in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{1.958003in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{2.021691in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{0.791281in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{2.200700in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{2.296825in}}%
\pgfpathlineto{\pgfqpoint{0.696751in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{2.351169in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.665591in}{0.608549in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{0.622033in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{0.607545in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{0.600069in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{0.591766in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{0.567204in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{0.565150in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{0.556730in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{0.551489in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{0.495984in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{0.488155in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{0.497836in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{0.488758in}}%
\pgfpathlineto{\pgfqpoint{1.247101in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{-226.701573in}{0.463750in}}%
\pgfpathmoveto{\pgfqpoint{-226.701573in}{0.616292in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{0.608549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258530,0.284920,0.693000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758591in}{2.349445in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{2.407577in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{2.464372in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{2.529662in}}%
\pgfpathlineto{\pgfqpoint{0.906403in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.931162in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{2.488992in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{2.421332in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{2.359998in}}%
\pgfpathlineto{\pgfqpoint{0.786272in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{2.283534in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{2.180601in}}%
\pgfpathlineto{\pgfqpoint{0.879121in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{2.091150in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{2.015511in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{1.953631in}}%
\pgfpathlineto{\pgfqpoint{1.015995in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{1.884155in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{1.829796in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{1.778358in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{1.734182in}}%
\pgfpathlineto{\pgfqpoint{1.208613in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.690645in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.630296in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.582656in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.546496in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.513620in}}%
\pgfpathlineto{\pgfqpoint{1.424842in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.455188in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.399268in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.353663in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.317747in}}%
\pgfpathlineto{\pgfqpoint{1.630323in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.275030in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.206616in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.157631in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.119836in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.091387in}}%
\pgfpathlineto{\pgfqpoint{1.834729in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.017605in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.958787in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{0.917453in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{0.888142in}}%
\pgfpathlineto{\pgfqpoint{2.028504in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.820734in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.755234in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.712545in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.678974in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.609297in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.543225in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.497658in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.464853in}}%
\pgfpathlineto{\pgfqpoint{2.387886in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.369920in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.484317in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.523856in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.580367in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.661212in}}%
\pgfpathlineto{\pgfqpoint{2.195153in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.698381in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.734787in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.790476in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{0.871383in}}%
\pgfpathlineto{\pgfqpoint{2.009741in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{0.902991in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.937752in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{0.987499in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.058887in}}%
\pgfpathlineto{\pgfqpoint{1.811026in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.103914in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.136263in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.178025in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.233644in}}%
\pgfpathlineto{\pgfqpoint{1.605200in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.301349in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.330704in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.367156in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.415062in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.477896in}}%
\pgfpathlineto{\pgfqpoint{1.393977in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.522962in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.551090in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.589636in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.638786in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{1.696910in}}%
\pgfpathlineto{\pgfqpoint{1.168542in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{1.743030in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{1.785091in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{1.830382in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{1.897685in}}%
\pgfpathlineto{\pgfqpoint{0.976434in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{1.955359in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{2.021097in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{2.100577in}}%
\pgfpathlineto{\pgfqpoint{0.836874in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{2.186450in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{2.304149in}}%
\pgfpathlineto{\pgfqpoint{0.745494in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.758591in}{2.349445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264730,0.317060,0.747180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805091in}{2.359998in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{2.421332in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{2.488992in}}%
\pgfpathlineto{\pgfqpoint{0.931162in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.954252in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{2.522871in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{2.443836in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{2.373545in}}%
\pgfpathlineto{\pgfqpoint{0.824023in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{2.265835in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{2.164946in}}%
\pgfpathlineto{\pgfqpoint{0.919548in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{2.082299in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{2.008078in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{1.937971in}}%
\pgfpathlineto{\pgfqpoint{1.054141in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{1.879433in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{1.817585in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{1.766784in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.728175in}}%
\pgfpathlineto{\pgfqpoint{1.245143in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.675441in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.617704in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.572628in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.534526in}}%
\pgfpathlineto{\pgfqpoint{1.453891in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.499740in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.434923in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.379154in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.335955in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.303163in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.238362in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.181357in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.137514in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.103398in}}%
\pgfpathlineto{\pgfqpoint{1.854314in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.982142in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{0.933512in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{0.899739in}}%
\pgfpathlineto{\pgfqpoint{2.047153in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.854330in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.777936in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.728271in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.689644in}}%
\pgfpathlineto{\pgfqpoint{2.230563in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.641418in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.564730in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.512471in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.474429in}}%
\pgfpathlineto{\pgfqpoint{2.403136in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.387886in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.464853in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.497658in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.543225in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.609297in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.678974in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.712545in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.755234in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.820734in}}%
\pgfpathlineto{\pgfqpoint{2.028504in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{0.888142in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{0.917453in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.958787in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.017605in}}%
\pgfpathlineto{\pgfqpoint{1.834729in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.091387in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.119836in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.157631in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.206616in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.275030in}}%
\pgfpathlineto{\pgfqpoint{1.630323in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.317747in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.353663in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.399268in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.455188in}}%
\pgfpathlineto{\pgfqpoint{1.424842in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.513620in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.546496in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.582656in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.630296in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.690645in}}%
\pgfpathlineto{\pgfqpoint{1.208613in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{1.734182in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{1.778358in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{1.829796in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{1.884155in}}%
\pgfpathlineto{\pgfqpoint{1.015995in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{1.953631in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{2.015511in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{2.091150in}}%
\pgfpathlineto{\pgfqpoint{0.879121in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{2.180601in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{2.283534in}}%
\pgfpathlineto{\pgfqpoint{0.786272in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.805091in}{2.359998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268160,0.338250,0.780500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851591in}{2.373545in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{2.443836in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{2.522871in}}%
\pgfpathlineto{\pgfqpoint{0.954252in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.975419in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{2.477563in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{2.393698in}}%
\pgfpathlineto{\pgfqpoint{0.860737in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{2.243109in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{2.150266in}}%
\pgfpathlineto{\pgfqpoint{0.958732in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{2.068530in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{1.988528in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{1.930126in}}%
\pgfpathlineto{\pgfqpoint{1.092616in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{1.861138in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{1.802983in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.757532in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.717705in}}%
\pgfpathlineto{\pgfqpoint{1.278410in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.656619in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.601642in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.557738in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.519872in}}%
\pgfpathlineto{\pgfqpoint{1.482870in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.474511in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.407458in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.356171in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.318714in}}%
\pgfpathlineto{\pgfqpoint{1.675617in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.207700in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.157143in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.116735in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.087632in}}%
\pgfpathlineto{\pgfqpoint{1.874892in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.008073in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{0.951341in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{0.912615in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.882280in}}%
\pgfpathlineto{\pgfqpoint{2.065329in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.803144in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.745732in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.701491in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.672820in}}%
\pgfpathlineto{\pgfqpoint{2.248657in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.588608in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.528918in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.485061in}}%
\pgfpathlineto{\pgfqpoint{2.419400in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.403136in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.474429in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.512471in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.564730in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.641418in}}%
\pgfpathlineto{\pgfqpoint{2.230563in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.689644in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.728271in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.777936in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.854330in}}%
\pgfpathlineto{\pgfqpoint{2.047153in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{0.899739in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{0.933512in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.982142in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{1.854314in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.103398in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.137514in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.181357in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.238362in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.303163in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.335955in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.379154in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.434923in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.499740in}}%
\pgfpathlineto{\pgfqpoint{1.453891in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.534526in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.572628in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.617704in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.675441in}}%
\pgfpathlineto{\pgfqpoint{1.245143in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.728175in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{1.766784in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{1.817585in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{1.879433in}}%
\pgfpathlineto{\pgfqpoint{1.054141in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{1.937971in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{2.008078in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{2.082299in}}%
\pgfpathlineto{\pgfqpoint{0.919548in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{2.164946in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{2.265835in}}%
\pgfpathlineto{\pgfqpoint{0.824023in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.851591in}{2.373545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272260,0.369700,0.826240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898091in}{2.393698in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{2.477563in}}%
\pgfpathlineto{\pgfqpoint{0.975419in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.996331in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{2.527894in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{2.427257in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{2.338029in}}%
\pgfpathlineto{\pgfqpoint{0.896161in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{2.329894in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{2.215331in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{2.133619in}}%
\pgfpathlineto{\pgfqpoint{0.995082in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{2.044662in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{1.973863in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{1.909497in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{1.843176in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.790129in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.743011in}}%
\pgfpathlineto{\pgfqpoint{1.308963in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.699827in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.633856in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.583511in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.539737in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.508176in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.438884in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.378617in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.335981in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{1.697479in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.236950in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.178936in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.131543in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.098385in}}%
\pgfpathlineto{\pgfqpoint{1.892286in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.036866in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{0.971138in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{0.926912in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.891639in}}%
\pgfpathlineto{\pgfqpoint{2.081148in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.831132in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.765119in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.714644in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.681348in}}%
\pgfpathlineto{\pgfqpoint{2.263399in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.615120in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.547180in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.496867in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.465577in}}%
\pgfpathlineto{\pgfqpoint{2.435717in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.419400in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.485061in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.528918in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.588608in}}%
\pgfpathlineto{\pgfqpoint{2.248657in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.672820in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.701491in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.745732in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.803144in}}%
\pgfpathlineto{\pgfqpoint{2.065329in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.882280in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{0.912615in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{0.951341in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.008073in}}%
\pgfpathlineto{\pgfqpoint{1.874892in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.087632in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.116735in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.157143in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.207700in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{1.675617in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.318714in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.356171in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.407458in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.474511in}}%
\pgfpathlineto{\pgfqpoint{1.482870in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.519872in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.557738in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.601642in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.656619in}}%
\pgfpathlineto{\pgfqpoint{1.278410in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.717705in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.757532in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{1.802983in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{1.861138in}}%
\pgfpathlineto{\pgfqpoint{1.092616in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{1.930126in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{1.988528in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{2.068530in}}%
\pgfpathlineto{\pgfqpoint{0.958732in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{2.150266in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{2.243109in}}%
\pgfpathlineto{\pgfqpoint{0.860737in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{2.393698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274290,0.390430,0.853930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898091in}{2.338029in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{2.427257in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{2.527894in}}%
\pgfpathlineto{\pgfqpoint{0.996331in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.015072in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{2.473104in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{2.371401in}}%
\pgfpathlineto{\pgfqpoint{0.926270in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{2.287575in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{2.190732in}}%
\pgfpathlineto{\pgfqpoint{1.027695in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{2.106988in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{2.022424in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{1.950642in}}%
\pgfpathlineto{\pgfqpoint{1.156386in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{1.887802in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.826321in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.771109in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.728279in}}%
\pgfpathlineto{\pgfqpoint{1.335712in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.669625in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.612127in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.561794in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.523977in}}%
\pgfpathlineto{\pgfqpoint{1.531529in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.473777in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.403540in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.355153in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.314716in}}%
\pgfpathlineto{\pgfqpoint{1.718839in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.269426in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.203135in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.147984in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.110325in}}%
\pgfpathlineto{\pgfqpoint{1.910735in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.068834in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{0.993119in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{0.942786in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.902030in}}%
\pgfpathlineto{\pgfqpoint{2.097995in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.862207in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.786646in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.729249in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.690817in}}%
\pgfpathlineto{\pgfqpoint{2.279141in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.644557in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.567456in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.509974in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.473977in}}%
\pgfpathlineto{\pgfqpoint{2.449774in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.435717in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.465577in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.496867in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.547180in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.615120in}}%
\pgfpathlineto{\pgfqpoint{2.263399in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.681348in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.714644in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.765119in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.831132in}}%
\pgfpathlineto{\pgfqpoint{2.081148in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.891639in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{0.926912in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{0.971138in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.036866in}}%
\pgfpathlineto{\pgfqpoint{1.892286in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.098385in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.131543in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.178936in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.236950in}}%
\pgfpathlineto{\pgfqpoint{1.697479in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.335981in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.378617in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.438884in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.508176in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.539737in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.583511in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.633856in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.699827in}}%
\pgfpathlineto{\pgfqpoint{1.308963in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.743011in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.790129in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{1.843176in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{1.909497in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{1.973863in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{2.044662in}}%
\pgfpathlineto{\pgfqpoint{0.995082in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{2.133619in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{2.215331in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{2.329894in}}%
\pgfpathlineto{\pgfqpoint{0.896161in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{2.338029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276280,0.421180,0.891230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944591in}{2.371401in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{2.473104in}}%
\pgfpathlineto{\pgfqpoint{1.015072in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.034880in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{2.412271in}}%
\pgfpathlineto{\pgfqpoint{0.956454in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{2.254145in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{2.162400in}}%
\pgfpathlineto{\pgfqpoint{1.058323in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{2.076343in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{1.993310in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{1.931457in}}%
\pgfpathlineto{\pgfqpoint{1.187818in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.866506in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.802307in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.753173in}}%
\pgfpathlineto{\pgfqpoint{1.361936in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.709340in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.643900in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.586283in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.541522in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.506441in}}%
\pgfpathlineto{\pgfqpoint{1.553225in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.431212in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.376441in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.330072in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.298304in}}%
\pgfpathlineto{\pgfqpoint{1.740172in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.230002in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.166240in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.123582in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.091675in}}%
\pgfpathlineto{\pgfqpoint{1.928057in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.017525in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{0.960412in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.913567in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.883408in}}%
\pgfpathlineto{\pgfqpoint{2.114281in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.810547in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.745465in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.701330in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.672793in}}%
\pgfpathlineto{\pgfqpoint{2.295308in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.589969in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.524528in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.483304in}}%
\pgfpathlineto{\pgfqpoint{2.464812in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.449774in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.473977in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.509974in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.567456in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.644557in}}%
\pgfpathlineto{\pgfqpoint{2.279141in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.690817in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.729249in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.786646in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.862207in}}%
\pgfpathlineto{\pgfqpoint{2.097995in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.902030in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{0.942786in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{0.993119in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.068834in}}%
\pgfpathlineto{\pgfqpoint{1.910735in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.110325in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.147984in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.203135in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.269426in}}%
\pgfpathlineto{\pgfqpoint{1.718839in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.314716in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.355153in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.403540in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.473777in}}%
\pgfpathlineto{\pgfqpoint{1.531529in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.523977in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.561794in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.612127in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.669625in}}%
\pgfpathlineto{\pgfqpoint{1.335712in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.728279in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.771109in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.826321in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{1.887802in}}%
\pgfpathlineto{\pgfqpoint{1.156386in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{1.950642in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{2.022424in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{2.106988in}}%
\pgfpathlineto{\pgfqpoint{1.027695in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{2.190732in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{2.287575in}}%
\pgfpathlineto{\pgfqpoint{0.926270in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{2.371401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276910,0.441450,0.913280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991091in}{2.412271in}}%
\pgfpathlineto{\pgfqpoint{1.034880in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.051503in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{2.482049in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{2.344727in}}%
\pgfpathlineto{\pgfqpoint{0.986839in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{2.324554in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{2.217718in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{2.133797in}}%
\pgfpathlineto{\pgfqpoint{1.087938in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{2.040686in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{1.968753in}}%
\pgfpathlineto{\pgfqpoint{1.218400in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.911125in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.836947in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.780813in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.731406in}}%
\pgfpathlineto{\pgfqpoint{1.387686in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.679179in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.613475in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.561001in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.521251in}}%
\pgfpathlineto{\pgfqpoint{1.571858in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.461937in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.400076in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.347122in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.309972in}}%
\pgfpathlineto{\pgfqpoint{1.759625in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.259834in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.186509in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.138302in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.101541in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.044623in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{0.979982in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.926378in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.892019in}}%
\pgfpathlineto{\pgfqpoint{2.129870in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.837085in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.763471in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.713003in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.680211in}}%
\pgfpathlineto{\pgfqpoint{2.309399in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.614965in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.540687in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.493660in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.464443in}}%
\pgfpathlineto{\pgfqpoint{2.480290in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.464812in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.483304in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.524528in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.589969in}}%
\pgfpathlineto{\pgfqpoint{2.295308in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.672793in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.701330in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.745465in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.810547in}}%
\pgfpathlineto{\pgfqpoint{2.114281in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.883408in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.913567in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{0.960412in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.017525in}}%
\pgfpathlineto{\pgfqpoint{1.928057in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.091675in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.123582in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.166240in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.230002in}}%
\pgfpathlineto{\pgfqpoint{1.740172in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.298304in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.330072in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.376441in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.431212in}}%
\pgfpathlineto{\pgfqpoint{1.553225in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.506441in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.541522in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.586283in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.643900in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.709340in}}%
\pgfpathlineto{\pgfqpoint{1.361936in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.753173in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.802307in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.866506in}}%
\pgfpathlineto{\pgfqpoint{1.187818in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{1.931457in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{1.993310in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{2.076343in}}%
\pgfpathlineto{\pgfqpoint{1.058323in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{2.162400in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{2.254145in}}%
\pgfpathlineto{\pgfqpoint{0.956454in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{2.412271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276800,0.471510,0.942140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991091in}{2.344727in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{2.482049in}}%
\pgfpathlineto{\pgfqpoint{1.051503in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.068508in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{2.404862in}}%
\pgfpathlineto{\pgfqpoint{1.014524in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{2.279139in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{2.182944in}}%
\pgfpathlineto{\pgfqpoint{1.114495in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{2.093288in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{2.010164in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.944961in}}%
\pgfpathlineto{\pgfqpoint{1.244050in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.875408in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.811503in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.754859in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.714330in}}%
\pgfpathlineto{\pgfqpoint{1.413324in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.643667in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.582630in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.537695in}}%
\pgfpathlineto{\pgfqpoint{1.591557in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.496051in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.426319in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.366053in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.322929in}}%
\pgfpathlineto{\pgfqpoint{1.780149in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.292957in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.209014in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.154645in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.112495in}}%
\pgfpathlineto{\pgfqpoint{1.960679in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.074710in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.001710in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.940601in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.901581in}}%
\pgfpathlineto{\pgfqpoint{2.146480in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.866550in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.783462in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.725965in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.688447in}}%
\pgfpathlineto{\pgfqpoint{2.324473in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.642719in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.558629in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.505158in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.471303in}}%
\pgfpathlineto{\pgfqpoint{2.491962in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.480290in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.464443in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.493660in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.540687in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.614965in}}%
\pgfpathlineto{\pgfqpoint{2.309399in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.680211in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.713003in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.763471in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.837085in}}%
\pgfpathlineto{\pgfqpoint{2.129870in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.892019in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.926378in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{0.979982in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.044623in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.101541in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.138302in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.186509in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.259834in}}%
\pgfpathlineto{\pgfqpoint{1.759625in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.309972in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.347122in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.400076in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.461937in}}%
\pgfpathlineto{\pgfqpoint{1.571858in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.521251in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.561001in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.613475in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.679179in}}%
\pgfpathlineto{\pgfqpoint{1.387686in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.731406in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.780813in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.836947in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.911125in}}%
\pgfpathlineto{\pgfqpoint{1.218400in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{1.968753in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{2.040686in}}%
\pgfpathlineto{\pgfqpoint{1.087938in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{2.133797in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{2.217718in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{2.324554in}}%
\pgfpathlineto{\pgfqpoint{0.986839in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{2.344727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275430,0.501150,0.965940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037591in}{2.404862in}}%
\pgfpathlineto{\pgfqpoint{1.068508in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.086308in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{2.527655in}}%
\pgfpathlineto{\pgfqpoint{1.042160in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{2.237513in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{2.144367in}}%
\pgfpathlineto{\pgfqpoint{1.141101in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{2.056143in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.979210in}}%
\pgfpathlineto{\pgfqpoint{1.269549in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.918112in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.845578in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.780900in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.733540in}}%
\pgfpathlineto{\pgfqpoint{1.435152in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.677189in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.606645in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.555953in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.513827in}}%
\pgfpathlineto{\pgfqpoint{1.611581in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.455457in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.387072in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.337314in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.304656in}}%
\pgfpathlineto{\pgfqpoint{1.794976in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.234002in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.172791in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.092519in}}%
\pgfpathlineto{\pgfqpoint{1.977103in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.025836in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.956394in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.912198in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.883691in}}%
\pgfpathlineto{\pgfqpoint{2.161087in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.805659in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.740356in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.697592in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.671998in}}%
\pgfpathlineto{\pgfqpoint{2.340228in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.578551in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.517925in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.478919in}}%
\pgfpathlineto{\pgfqpoint{2.504527in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.491962in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.471303in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.505158in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.558629in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.642719in}}%
\pgfpathlineto{\pgfqpoint{2.324473in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.688447in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.725965in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.783462in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.866550in}}%
\pgfpathlineto{\pgfqpoint{2.146480in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.901581in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.940601in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.001710in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.074710in}}%
\pgfpathlineto{\pgfqpoint{1.960679in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.112495in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.154645in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.209014in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.292957in}}%
\pgfpathlineto{\pgfqpoint{1.780149in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.322929in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.366053in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.426319in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.496051in}}%
\pgfpathlineto{\pgfqpoint{1.591557in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.537695in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.582630in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.643667in}}%
\pgfpathlineto{\pgfqpoint{1.413324in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.714330in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.754859in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.811503in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.875408in}}%
\pgfpathlineto{\pgfqpoint{1.244050in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.944961in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{2.010164in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{2.093288in}}%
\pgfpathlineto{\pgfqpoint{1.114495in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{2.182944in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{2.279139in}}%
\pgfpathlineto{\pgfqpoint{1.014524in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{2.404862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273810,0.520690,0.978990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084091in}{2.527655in}}%
\pgfpathlineto{\pgfqpoint{1.086308in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.103502in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{2.407640in}}%
\pgfpathlineto{\pgfqpoint{1.068784in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{2.298102in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{2.190014in}}%
\pgfpathlineto{\pgfqpoint{1.167378in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{2.107195in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{2.017236in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.948253in}}%
\pgfpathlineto{\pgfqpoint{1.294493in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.883412in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.809813in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.754869in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.712527in}}%
\pgfpathlineto{\pgfqpoint{1.457526in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.633309in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.576225in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.528328in}}%
\pgfpathlineto{\pgfqpoint{1.632492in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.487809in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.410410in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.353286in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.315707in}}%
\pgfpathlineto{\pgfqpoint{1.810300in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.261747in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.192939in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.138162in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.101618in}}%
\pgfpathlineto{\pgfqpoint{1.993615in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.052624in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.973929in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.923986in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.891321in}}%
\pgfpathlineto{\pgfqpoint{2.174533in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.830304in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.756334in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.707745in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.678314in}}%
\pgfpathlineto{\pgfqpoint{2.351621in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.600670in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.532100in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.487375in}}%
\pgfpathlineto{\pgfqpoint{2.518020in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.504527in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.478919in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.517925in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.578551in}}%
\pgfpathlineto{\pgfqpoint{2.340228in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.671998in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.697592in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.740356in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.805659in}}%
\pgfpathlineto{\pgfqpoint{2.161087in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.883691in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.912198in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.956394in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.025836in}}%
\pgfpathlineto{\pgfqpoint{1.977103in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.092519in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.172791in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.234002in}}%
\pgfpathlineto{\pgfqpoint{1.794976in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.304656in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.337314in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.387072in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.455457in}}%
\pgfpathlineto{\pgfqpoint{1.611581in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.513827in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.555953in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.606645in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.677189in}}%
\pgfpathlineto{\pgfqpoint{1.435152in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.733540in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.780900in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.845578in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.918112in}}%
\pgfpathlineto{\pgfqpoint{1.269549in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.979210in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{2.056143in}}%
\pgfpathlineto{\pgfqpoint{1.141101in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{2.144367in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{2.237513in}}%
\pgfpathlineto{\pgfqpoint{1.042160in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{2.527655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268780,0.549950,0.993030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084091in}{2.407640in}}%
\pgfpathlineto{\pgfqpoint{1.103502in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.121748in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.093665in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{2.240697in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{2.153444in}}%
\pgfpathlineto{\pgfqpoint{1.191132in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{2.059458in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.981332in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.922859in}}%
\pgfpathlineto{\pgfqpoint{1.319511in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.841916in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.778551in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.729985in}}%
\pgfpathlineto{\pgfqpoint{1.475282in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.662914in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.598733in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.544427in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.509805in}}%
\pgfpathlineto{\pgfqpoint{1.650919in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.371021in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.327978in}}%
\pgfpathlineto{\pgfqpoint{1.826640in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.292553in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.215310in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.153156in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.111720in}}%
\pgfpathlineto{\pgfqpoint{2.011168in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.082367in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.993398in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.937074in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.899792in}}%
\pgfpathlineto{\pgfqpoint{2.188940in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.857669in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.774075in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.719019in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.685327in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.625229in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.547839in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.496765in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.466498in}}%
\pgfpathlineto{\pgfqpoint{2.530429in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.518020in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.487375in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.532100in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.600670in}}%
\pgfpathlineto{\pgfqpoint{2.351621in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.678314in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.707745in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.756334in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.830304in}}%
\pgfpathlineto{\pgfqpoint{2.174533in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.891321in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.923986in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.973929in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.052624in}}%
\pgfpathlineto{\pgfqpoint{1.993615in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.101618in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.138162in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.192939in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.261747in}}%
\pgfpathlineto{\pgfqpoint{1.810300in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.315707in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.353286in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.410410in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.487809in}}%
\pgfpathlineto{\pgfqpoint{1.632492in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.528328in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.576225in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.633309in}}%
\pgfpathlineto{\pgfqpoint{1.457526in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.712527in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.754869in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.809813in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.883412in}}%
\pgfpathlineto{\pgfqpoint{1.294493in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.948253in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{2.017236in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{2.107195in}}%
\pgfpathlineto{\pgfqpoint{1.167378in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{2.190014in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{2.298102in}}%
\pgfpathlineto{\pgfqpoint{1.068784in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{2.407640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262520,0.569670,0.997730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130591in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.140120in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{2.449437in}}%
\pgfpathlineto{\pgfqpoint{1.116151in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{2.296971in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{2.198598in}}%
\pgfpathlineto{\pgfqpoint{1.213960in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{2.106338in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{2.018061in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.950745in}}%
\pgfpathlineto{\pgfqpoint{1.340255in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.877561in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.804846in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.749369in}}%
\pgfpathlineto{\pgfqpoint{1.494098in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.695786in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.623725in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.562304in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.522571in}}%
\pgfpathlineto{\pgfqpoint{1.667560in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.465094in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.390712in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.341603in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.304163in}}%
\pgfpathlineto{\pgfqpoint{1.842267in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.240149in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.169804in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.122936in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.093749in}}%
\pgfpathlineto{\pgfqpoint{2.023920in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.015015in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.951607in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.909198in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.881176in}}%
\pgfpathlineto{\pgfqpoint{2.203061in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.793774in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.731537in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.693114in}}%
\pgfpathlineto{\pgfqpoint{2.377085in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.652497in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.565315in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.507190in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.472842in}}%
\pgfpathlineto{\pgfqpoint{2.541374in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.530429in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.466498in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.496765in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.547839in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.625229in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.685327in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.719019in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.774075in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.857669in}}%
\pgfpathlineto{\pgfqpoint{2.188940in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.899792in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.937074in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.993398in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.082367in}}%
\pgfpathlineto{\pgfqpoint{2.011168in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.111720in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.153156in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.215310in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.292553in}}%
\pgfpathlineto{\pgfqpoint{1.826640in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.327978in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.371021in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{1.650919in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.509805in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.544427in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.598733in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.662914in}}%
\pgfpathlineto{\pgfqpoint{1.475282in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.729985in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.778551in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.841916in}}%
\pgfpathlineto{\pgfqpoint{1.319511in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.922859in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.981332in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{2.059458in}}%
\pgfpathlineto{\pgfqpoint{1.191132in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{2.153444in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{2.240697in}}%
\pgfpathlineto{\pgfqpoint{1.093665in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.121748in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{2.542750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249460,0.599430,0.998350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130591in}{2.449437in}}%
\pgfpathlineto{\pgfqpoint{1.140120in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.158738in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.139692in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{2.248734in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{2.151363in}}%
\pgfpathlineto{\pgfqpoint{1.236490in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{2.058841in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.981708in}}%
\pgfpathlineto{\pgfqpoint{1.362067in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.917138in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.834042in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.770892in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.720678in}}%
\pgfpathlineto{\pgfqpoint{1.512927in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.651474in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.536745in}}%
\pgfpathlineto{\pgfqpoint{1.685244in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.497040in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.412575in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.356731in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.314820in}}%
\pgfpathlineto{\pgfqpoint{1.858750in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.267729in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.188289in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.135390in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.102016in}}%
\pgfpathlineto{\pgfqpoint{2.036456in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.039018in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.967742in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.919641in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.887629in}}%
\pgfpathlineto{\pgfqpoint{2.214629in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.815646in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.745435in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.701760in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.673514in}}%
\pgfpathlineto{\pgfqpoint{2.389815in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.584718in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.518765in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.479886in}}%
\pgfpathlineto{\pgfqpoint{2.553179in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.541374in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.472842in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.507190in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.565315in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.652497in}}%
\pgfpathlineto{\pgfqpoint{2.377085in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.693114in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.731537in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.793774in}}%
\pgfpathlineto{\pgfqpoint{2.203061in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.881176in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.909198in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.951607in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.015015in}}%
\pgfpathlineto{\pgfqpoint{2.023920in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.093749in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.122936in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.169804in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.240149in}}%
\pgfpathlineto{\pgfqpoint{1.842267in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.304163in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.341603in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.390712in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.465094in}}%
\pgfpathlineto{\pgfqpoint{1.667560in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.522571in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.562304in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.623725in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.695786in}}%
\pgfpathlineto{\pgfqpoint{1.494098in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.749369in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.804846in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.877561in}}%
\pgfpathlineto{\pgfqpoint{1.340255in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.950745in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{2.018061in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{2.106338in}}%
\pgfpathlineto{\pgfqpoint{1.213960in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{2.198598in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{2.296971in}}%
\pgfpathlineto{\pgfqpoint{1.116151in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{2.449437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232880,0.629230,0.992020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177091in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.178338in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{2.519378in}}%
\pgfpathlineto{\pgfqpoint{1.164272in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{2.304400in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{2.196240in}}%
\pgfpathlineto{\pgfqpoint{1.259146in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{2.104121in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{2.016086in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.945219in}}%
\pgfpathlineto{\pgfqpoint{1.380988in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.866458in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.794790in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.738947in}}%
\pgfpathlineto{\pgfqpoint{1.532015in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.682284in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.604189in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.552483in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.512958in}}%
\pgfpathlineto{\pgfqpoint{1.699867in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.436850in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.373527in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.326652in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.296177in}}%
\pgfpathlineto{\pgfqpoint{1.875710in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.208813in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.149218in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.111195in}}%
\pgfpathlineto{\pgfqpoint{2.049920in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.065667in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.985658in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.931237in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.894793in}}%
\pgfpathlineto{\pgfqpoint{2.227084in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.839930in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.760867in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.711360in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.679149in}}%
\pgfpathlineto{\pgfqpoint{2.400860in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.606262in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.531618in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.487708in}}%
\pgfpathlineto{\pgfqpoint{2.565882in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.553179in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.479886in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.518765in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.584718in}}%
\pgfpathlineto{\pgfqpoint{2.389815in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.673514in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.701760in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.745435in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.815646in}}%
\pgfpathlineto{\pgfqpoint{2.214629in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.887629in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.919641in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.967742in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.039018in}}%
\pgfpathlineto{\pgfqpoint{2.036456in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.102016in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.135390in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.188289in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.267729in}}%
\pgfpathlineto{\pgfqpoint{1.858750in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.314820in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.356731in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.412575in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.497040in}}%
\pgfpathlineto{\pgfqpoint{1.685244in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.536745in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.651474in}}%
\pgfpathlineto{\pgfqpoint{1.512927in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.720678in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.770892in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.834042in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.917138in}}%
\pgfpathlineto{\pgfqpoint{1.362067in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.981708in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{2.058841in}}%
\pgfpathlineto{\pgfqpoint{1.236490in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{2.151363in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{2.248734in}}%
\pgfpathlineto{\pgfqpoint{1.139692in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.158738in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{2.542750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220390,0.649010,0.984360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177091in}{2.519378in}}%
\pgfpathlineto{\pgfqpoint{1.178338in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.197797in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.187884in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{2.246068in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{2.150937in}}%
\pgfpathlineto{\pgfqpoint{1.280939in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{2.054257in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.975596in}}%
\pgfpathlineto{\pgfqpoint{1.400787in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.902451in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.821323in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.759232in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.713681in}}%
\pgfpathlineto{\pgfqpoint{1.551271in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.628658in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.569957in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.526024in}}%
\pgfpathlineto{\pgfqpoint{1.714550in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.463804in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.392177in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.339790in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.305549in}}%
\pgfpathlineto{\pgfqpoint{1.888180in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.231602in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.164572in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.121387in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.089271in}}%
\pgfpathlineto{\pgfqpoint{2.063553in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.005549in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.944111in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.902748in}}%
\pgfpathlineto{\pgfqpoint{2.240465in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.866894in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.778001in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.722018in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.685405in}}%
\pgfpathlineto{\pgfqpoint{2.412768in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.630182in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.545888in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.466393in}}%
\pgfpathlineto{\pgfqpoint{2.576588in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.565882in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.487708in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.531618in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.606262in}}%
\pgfpathlineto{\pgfqpoint{2.400860in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.679149in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.711360in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.760867in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.839930in}}%
\pgfpathlineto{\pgfqpoint{2.227084in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.894793in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.931237in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.985658in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.065667in}}%
\pgfpathlineto{\pgfqpoint{2.049920in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.111195in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.149218in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.208813in}}%
\pgfpathlineto{\pgfqpoint{1.875710in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.296177in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.326652in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.373527in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.436850in}}%
\pgfpathlineto{\pgfqpoint{1.699867in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.512958in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.552483in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.604189in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.682284in}}%
\pgfpathlineto{\pgfqpoint{1.532015in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.738947in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.794790in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.866458in}}%
\pgfpathlineto{\pgfqpoint{1.380988in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.945219in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{2.016086in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{2.104121in}}%
\pgfpathlineto{\pgfqpoint{1.259146in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{2.196240in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{2.304400in}}%
\pgfpathlineto{\pgfqpoint{1.164272in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{2.519378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200210,0.678420,0.968330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210514in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{2.301393in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{2.199723in}}%
\pgfpathlineto{\pgfqpoint{1.302118in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{2.096640in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{2.009324in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.935721in}}%
\pgfpathlineto{\pgfqpoint{1.419414in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.850784in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.781755in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.731676in}}%
\pgfpathlineto{\pgfqpoint{1.566429in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.655827in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.589358in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.540531in}}%
\pgfpathlineto{\pgfqpoint{1.730231in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.493730in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.412884in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.354378in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.315955in}}%
\pgfpathlineto{\pgfqpoint{1.901576in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.256904in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.181619in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.132703in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.096934in}}%
\pgfpathlineto{\pgfqpoint{2.075779in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.027636in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.958407in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.911580in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.882741in}}%
\pgfpathlineto{\pgfqpoint{2.252347in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.797026in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.733853in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.692351in}}%
\pgfpathlineto{\pgfqpoint{2.425579in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.656741in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.561732in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.506034in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.471740in}}%
\pgfpathlineto{\pgfqpoint{2.585529in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.576588in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.466393in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.545888in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.630182in}}%
\pgfpathlineto{\pgfqpoint{2.412768in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.685405in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.722018in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.778001in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.866894in}}%
\pgfpathlineto{\pgfqpoint{2.240465in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.902748in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.944111in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.005549in}}%
\pgfpathlineto{\pgfqpoint{2.063553in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.089271in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.121387in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.164572in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.231602in}}%
\pgfpathlineto{\pgfqpoint{1.888180in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.305549in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.339790in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.392177in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.463804in}}%
\pgfpathlineto{\pgfqpoint{1.714550in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.526024in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.569957in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.628658in}}%
\pgfpathlineto{\pgfqpoint{1.551271in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.713681in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.759232in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.821323in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.902451in}}%
\pgfpathlineto{\pgfqpoint{1.400787in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.975596in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{2.054257in}}%
\pgfpathlineto{\pgfqpoint{1.280939in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{2.150937in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{2.246068in}}%
\pgfpathlineto{\pgfqpoint{1.187884in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.197797in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.218326in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.210514in}{2.334850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186250,0.697750,0.954980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223591in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.239759in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.234954in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{2.253892in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{2.145500in}}%
\pgfpathlineto{\pgfqpoint{1.323566in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{2.046773in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.967382in}}%
\pgfpathlineto{\pgfqpoint{1.437418in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.883495in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.806763in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.751657in}}%
\pgfpathlineto{\pgfqpoint{1.582598in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.610900in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.556640in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.512316in}}%
\pgfpathlineto{\pgfqpoint{1.744641in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.435875in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.370574in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.327509in}}%
\pgfpathlineto{\pgfqpoint{1.915931in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.284997in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.200547in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.105442in}}%
\pgfpathlineto{\pgfqpoint{2.088921in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.052159in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.974279in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.921387in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.888880in}}%
\pgfpathlineto{\pgfqpoint{2.263187in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.818149in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.746993in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.700063in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.673865in}}%
\pgfpathlineto{\pgfqpoint{2.436819in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.579325in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.516739in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.477676in}}%
\pgfpathlineto{\pgfqpoint{2.595223in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.585529in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.471740in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.506034in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.561732in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.656741in}}%
\pgfpathlineto{\pgfqpoint{2.425579in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.692351in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.733853in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.797026in}}%
\pgfpathlineto{\pgfqpoint{2.252347in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.882741in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.911580in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.958407in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.027636in}}%
\pgfpathlineto{\pgfqpoint{2.075779in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.096934in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.132703in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.181619in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.256904in}}%
\pgfpathlineto{\pgfqpoint{1.901576in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.315955in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.354378in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.412884in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.493730in}}%
\pgfpathlineto{\pgfqpoint{1.730231in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.540531in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.589358in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.655827in}}%
\pgfpathlineto{\pgfqpoint{1.566429in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.731676in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.781755in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.850784in}}%
\pgfpathlineto{\pgfqpoint{1.419414in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.935721in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{2.009324in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{2.096640in}}%
\pgfpathlineto{\pgfqpoint{1.302118in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{2.199723in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{2.301393in}}%
\pgfpathlineto{\pgfqpoint{1.210514in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.218326in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{2.542750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165290,0.726200,0.931610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261354in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{2.314036in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{2.203374in}}%
\pgfpathlineto{\pgfqpoint{1.344561in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{2.088354in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{2.002536in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.919775in}}%
\pgfpathlineto{\pgfqpoint{1.456430in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.834529in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.773842in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.716201in}}%
\pgfpathlineto{\pgfqpoint{1.599147in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.634819in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.574525in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.526424in}}%
\pgfpathlineto{\pgfqpoint{1.759055in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.461403in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.388557in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.340337in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.301938in}}%
\pgfpathlineto{\pgfqpoint{1.928906in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.221563in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.159218in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.114889in}}%
\pgfpathlineto{\pgfqpoint{2.103013in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.079387in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.991902in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.932276in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.895696in}}%
\pgfpathlineto{\pgfqpoint{2.274880in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.841602in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.761583in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.708626in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.678841in}}%
\pgfpathlineto{\pgfqpoint{2.446151in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.598858in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.528626in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.484267in}}%
\pgfpathlineto{\pgfqpoint{2.605712in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.595223in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.477676in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.516739in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.579325in}}%
\pgfpathlineto{\pgfqpoint{2.436819in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.673865in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.700063in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.746993in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.818149in}}%
\pgfpathlineto{\pgfqpoint{2.263187in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.888880in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.921387in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.974279in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.052159in}}%
\pgfpathlineto{\pgfqpoint{2.088921in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.105442in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.200547in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.284997in}}%
\pgfpathlineto{\pgfqpoint{1.915931in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.327509in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.370574in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.435875in}}%
\pgfpathlineto{\pgfqpoint{1.744641in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.512316in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.556640in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.610900in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{1.582598in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.751657in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.806763in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.883495in}}%
\pgfpathlineto{\pgfqpoint{1.437418in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.967382in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{2.046773in}}%
\pgfpathlineto{\pgfqpoint{1.323566in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{2.145500in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{2.253892in}}%
\pgfpathlineto{\pgfqpoint{1.234954in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.239759in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.262202in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.261354in}{2.334850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151730,0.744720,0.914160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270091in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.288178in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.289212in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{2.267632in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{2.139018in}}%
\pgfpathlineto{\pgfqpoint{1.366519in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{2.041568in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.958041in}}%
\pgfpathlineto{\pgfqpoint{1.473905in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.865359in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.798474in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.738736in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.661376in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.594383in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.542089in}}%
\pgfpathlineto{\pgfqpoint{1.774460in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.489746in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.408525in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.354581in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.312887in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.244897in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.174707in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.125379in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.093077in}}%
\pgfpathlineto{\pgfqpoint{2.114856in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.011469in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.944365in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.903263in}}%
\pgfpathlineto{\pgfqpoint{2.287468in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.867643in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.777782in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.718134in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.684365in}}%
\pgfpathlineto{\pgfqpoint{2.456259in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.620546in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.541824in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.491586in}}%
\pgfpathlineto{\pgfqpoint{2.617037in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.605712in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.484267in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.528626in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.598858in}}%
\pgfpathlineto{\pgfqpoint{2.446151in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.678841in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.708626in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.761583in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.841602in}}%
\pgfpathlineto{\pgfqpoint{2.274880in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.895696in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.932276in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.991902in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.079387in}}%
\pgfpathlineto{\pgfqpoint{2.103013in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.114889in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.159218in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.221563in}}%
\pgfpathlineto{\pgfqpoint{1.928906in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.301938in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.340337in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.388557in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.461403in}}%
\pgfpathlineto{\pgfqpoint{1.759055in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.526424in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.574525in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.634819in}}%
\pgfpathlineto{\pgfqpoint{1.599147in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.716201in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.773842in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.834529in}}%
\pgfpathlineto{\pgfqpoint{1.456430in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.919775in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{2.002536in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{2.088354in}}%
\pgfpathlineto{\pgfqpoint{1.344561in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{2.203374in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{2.314036in}}%
\pgfpathlineto{\pgfqpoint{1.261354in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.262202in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{2.542750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132780,0.771650,0.885800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316591in}{2.518821in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{2.220720in}}%
\pgfpathlineto{\pgfqpoint{1.388973in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{2.084906in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{2.000529in}}%
\pgfpathlineto{\pgfqpoint{1.492435in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.899590in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.825824in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.763758in}}%
\pgfpathlineto{\pgfqpoint{1.631129in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.690863in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.616432in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.559482in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.512418in}}%
\pgfpathlineto{\pgfqpoint{1.788857in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.430695in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.370396in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.325044in}}%
\pgfpathlineto{\pgfqpoint{1.955143in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.270806in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.191906in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.137025in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.101596in}}%
\pgfpathlineto{\pgfqpoint{2.126329in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.033195in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.957789in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.911666in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{2.298588in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.795769in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.728691in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.690498in}}%
\pgfpathlineto{\pgfqpoint{2.467183in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.644626in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.556479in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.499711in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.467641in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.617037in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.491586in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.541824in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.620546in}}%
\pgfpathlineto{\pgfqpoint{2.456259in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.684365in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.718134in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.777782in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.867643in}}%
\pgfpathlineto{\pgfqpoint{2.287468in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.903263in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.944365in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.011469in}}%
\pgfpathlineto{\pgfqpoint{2.114856in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.093077in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.125379in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.174707in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.244897in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.312887in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.354581in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.408525in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.489746in}}%
\pgfpathlineto{\pgfqpoint{1.774460in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.542089in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.594383in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.661376in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.738736in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.798474in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.865359in}}%
\pgfpathlineto{\pgfqpoint{1.473905in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.958041in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{2.041568in}}%
\pgfpathlineto{\pgfqpoint{1.366519in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{2.139018in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{2.267632in}}%
\pgfpathlineto{\pgfqpoint{1.289212in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.288178in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.316386in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{2.518821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316591in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.354973in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.354357in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{2.311436in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{2.149395in}}%
\pgfpathlineto{\pgfqpoint{1.413027in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{2.047703in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.947374in}}%
\pgfpathlineto{\pgfqpoint{1.511898in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.856191in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.791539in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.722308in}}%
\pgfpathlineto{\pgfqpoint{1.647828in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.640914in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.578793in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.530247in}}%
\pgfpathlineto{\pgfqpoint{1.802613in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.455311in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.387956in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.338542in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.297137in}}%
\pgfpathlineto{\pgfqpoint{1.969176in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.211001in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.149956in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.111056in}}%
\pgfpathlineto{\pgfqpoint{2.138685in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.057318in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.972693in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.920996in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.889273in}}%
\pgfpathlineto{\pgfqpoint{2.308759in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.815739in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.740412in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.478966in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.671364in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.572749in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.508734in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.472581in}}%
\pgfpathlineto{\pgfqpoint{2.635756in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.626246in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.467641in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.499711in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.556479in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.644626in}}%
\pgfpathlineto{\pgfqpoint{2.467183in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.690498in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.728691in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.795769in}}%
\pgfpathlineto{\pgfqpoint{2.298588in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.911666in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.957789in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.033195in}}%
\pgfpathlineto{\pgfqpoint{2.126329in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.101596in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.137025in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.191906in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.270806in}}%
\pgfpathlineto{\pgfqpoint{1.955143in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.325044in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.370396in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.430695in}}%
\pgfpathlineto{\pgfqpoint{1.788857in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.512418in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.559482in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.616432in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.690863in}}%
\pgfpathlineto{\pgfqpoint{1.631129in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.763758in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.825824in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.899590in}}%
\pgfpathlineto{\pgfqpoint{1.492435in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{2.000529in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{2.084906in}}%
\pgfpathlineto{\pgfqpoint{1.388973in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{2.220720in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{2.518821in}}%
\pgfpathlineto{\pgfqpoint{1.316386in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{2.542750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107380,0.813810,0.834840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363091in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.413683in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.414346in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.442015in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{2.100082in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{2.011820in}}%
\pgfpathlineto{\pgfqpoint{1.532286in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.889908in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.822386in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.754879in}}%
\pgfpathlineto{\pgfqpoint{1.664111in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.668096in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.600235in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.550043in}}%
\pgfpathlineto{\pgfqpoint{1.817341in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.482642in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.407453in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.353529in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.310658in}}%
\pgfpathlineto{\pgfqpoint{1.980960in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.232203in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.164314in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.121559in}}%
\pgfpathlineto{\pgfqpoint{2.151962in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.084102in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.989242in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.931354in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.896330in}}%
\pgfpathlineto{\pgfqpoint{2.319750in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.837913in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.753427in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.704870in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.676407in}}%
\pgfpathlineto{\pgfqpoint{2.487938in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.590815in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.518751in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.478066in}}%
\pgfpathlineto{\pgfqpoint{2.646051in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.635756in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.472581in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.508734in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.572749in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.671364in}}%
\pgfpathlineto{\pgfqpoint{2.478966in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.740412in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.815739in}}%
\pgfpathlineto{\pgfqpoint{2.308759in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.889273in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.920996in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.972693in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.057318in}}%
\pgfpathlineto{\pgfqpoint{2.138685in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.111056in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.149956in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.211001in}}%
\pgfpathlineto{\pgfqpoint{1.969176in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.297137in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.338542in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.387956in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.455311in}}%
\pgfpathlineto{\pgfqpoint{1.802613in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.530247in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.578793in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.640914in}}%
\pgfpathlineto{\pgfqpoint{1.647828in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.722308in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.791539in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.856191in}}%
\pgfpathlineto{\pgfqpoint{1.511898in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.947374in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{2.047703in}}%
\pgfpathlineto{\pgfqpoint{1.413027in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{2.149395in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{2.311436in}}%
\pgfpathlineto{\pgfqpoint{1.354357in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.354973in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{2.542750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097500,0.837140,0.803420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456091in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.524141in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{2.441237in}}%
\pgfpathlineto{\pgfqpoint{1.491764in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.478592in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{2.083376in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.945200in}}%
\pgfpathlineto{\pgfqpoint{1.554407in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.856635in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.791043in}}%
\pgfpathlineto{\pgfqpoint{1.681431in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.698277in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.624042in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.572023in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.510819in}}%
\pgfpathlineto{\pgfqpoint{1.832298in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.429101in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.370169in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.325671in}}%
\pgfpathlineto{\pgfqpoint{1.993641in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.255744in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.180256in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.133221in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.096123in}}%
\pgfpathlineto{\pgfqpoint{2.161877in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.007617in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.942856in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.904166in}}%
\pgfpathlineto{\pgfqpoint{2.331603in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.862533in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.767877in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.713266in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.681739in}}%
\pgfpathlineto{\pgfqpoint{2.497625in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.610874in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.529873in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.484156in}}%
\pgfpathlineto{\pgfqpoint{2.657172in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.646051in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.478066in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.518751in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.590815in}}%
\pgfpathlineto{\pgfqpoint{2.487938in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.676407in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.704870in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.753427in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.837913in}}%
\pgfpathlineto{\pgfqpoint{2.319750in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.896330in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.931354in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.989242in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.084102in}}%
\pgfpathlineto{\pgfqpoint{2.151962in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.121559in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.164314in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.232203in}}%
\pgfpathlineto{\pgfqpoint{1.980960in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.310658in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.353529in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.407453in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.482642in}}%
\pgfpathlineto{\pgfqpoint{1.817341in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.550043in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.600235in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.668096in}}%
\pgfpathlineto{\pgfqpoint{1.664111in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.754879in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.822386in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.889908in}}%
\pgfpathlineto{\pgfqpoint{1.532286in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{2.011820in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{2.100082in}}%
\pgfpathlineto{\pgfqpoint{1.442015in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.414346in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.413683in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{2.542750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093770,0.851750,0.782640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502591in}{2.441237in}}%
\pgfpathlineto{\pgfqpoint{1.524141in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.856312in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{2.522032in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{2.478628in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{2.450864in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{2.440273in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{2.420757in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{2.350575in}}%
\pgfpathlineto{\pgfqpoint{1.589427in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{2.228787in}}%
\pgfpathlineto{\pgfqpoint{1.528318in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{2.076250in}}%
\pgfpathlineto{\pgfqpoint{1.580011in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.894663in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.831197in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.743580in}}%
\pgfpathlineto{\pgfqpoint{1.698899in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.596428in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.537008in}}%
\pgfpathlineto{\pgfqpoint{1.846514in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.453137in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.388645in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.342340in}}%
\pgfpathlineto{\pgfqpoint{2.007256in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.281883in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.197956in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.146169in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.106974in}}%
\pgfpathlineto{\pgfqpoint{2.172003in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.028018in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.955627in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.912866in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.882071in}}%
\pgfpathlineto{\pgfqpoint{2.342521in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.783921in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.722588in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.687661in}}%
\pgfpathlineto{\pgfqpoint{2.508107in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.633146in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.542223in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.490919in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.465299in}}%
\pgfpathlineto{\pgfqpoint{2.667548in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.657172in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.484156in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.529873in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.610874in}}%
\pgfpathlineto{\pgfqpoint{2.497625in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.681739in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.713266in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.767877in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.862533in}}%
\pgfpathlineto{\pgfqpoint{2.331603in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.904166in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.942856in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.007617in}}%
\pgfpathlineto{\pgfqpoint{2.161877in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.096123in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.133221in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.180256in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.255744in}}%
\pgfpathlineto{\pgfqpoint{1.993641in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.325671in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.370169in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.429101in}}%
\pgfpathlineto{\pgfqpoint{1.832298in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.510819in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.572023in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.624042in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.698277in}}%
\pgfpathlineto{\pgfqpoint{1.681431in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.791043in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.856635in}}%
\pgfpathlineto{\pgfqpoint{1.554407in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.945200in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{2.083376in}}%
\pgfpathlineto{\pgfqpoint{1.478592in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.491764in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{2.441237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093200,0.872110,0.752370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595591in}{2.350575in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{2.420757in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{2.440273in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{2.450864in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{2.478628in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{2.522032in}}%
\pgfpathlineto{\pgfqpoint{1.856312in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.047505in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{2.490098in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{2.431414in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{2.410852in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{2.354611in}}%
\pgfpathlineto{\pgfqpoint{1.845404in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{2.329359in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{2.323269in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{2.296870in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{2.256754in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{2.218108in}}%
\pgfpathlineto{\pgfqpoint{1.604816in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.610285in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.875781in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.802046in}}%
\pgfpathlineto{\pgfqpoint{1.716825in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.679826in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.623526in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.566087in}}%
\pgfpathlineto{\pgfqpoint{1.861717in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.479825in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.409160in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.360847in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.305443in}}%
\pgfpathlineto{\pgfqpoint{2.019938in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.217609in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.160546in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.119022in}}%
\pgfpathlineto{\pgfqpoint{2.182947in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.050670in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.969806in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.922526in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.889486in}}%
\pgfpathlineto{\pgfqpoint{2.351013in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.801735in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.732938in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{2.519425in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.657875in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.555935in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.498427in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.470314in}}%
\pgfpathlineto{\pgfqpoint{2.675397in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.667548in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.465299in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.490919in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.542223in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.633146in}}%
\pgfpathlineto{\pgfqpoint{2.508107in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.687661in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.722588in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.783921in}}%
\pgfpathlineto{\pgfqpoint{2.342521in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.882071in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.912866in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.955627in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.028018in}}%
\pgfpathlineto{\pgfqpoint{2.172003in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.106974in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.146169in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.197956in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.281883in}}%
\pgfpathlineto{\pgfqpoint{2.007256in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.342340in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.388645in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.453137in}}%
\pgfpathlineto{\pgfqpoint{1.846514in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.537008in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.596428in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{1.698899in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.743580in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.831197in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.894663in}}%
\pgfpathlineto{\pgfqpoint{1.580011in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{2.076250in}}%
\pgfpathlineto{\pgfqpoint{1.528318in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{2.228787in}}%
\pgfpathlineto{\pgfqpoint{1.589427in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{2.350575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099580,0.890400,0.723930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874591in}{2.354611in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{2.410852in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{2.431414in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{2.490098in}}%
\pgfpathlineto{\pgfqpoint{2.047505in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.176886in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{2.497744in}}%
\pgfpathlineto{\pgfqpoint{2.111716in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{2.330357in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{2.315954in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{2.297916in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{2.270962in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{2.261167in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{2.237779in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{2.217461in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{2.206857in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{2.184147in}}%
\pgfpathlineto{\pgfqpoint{1.694679in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{2.109829in}}%
\pgfpathlineto{\pgfqpoint{1.648731in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.866962in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.716242in}}%
\pgfpathlineto{\pgfqpoint{1.736071in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.653613in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.598373in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.512009in}}%
\pgfpathlineto{\pgfqpoint{1.877675in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.431937in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.381397in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.326352in}}%
\pgfpathlineto{\pgfqpoint{2.031782in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.239430in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.176509in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.132399in}}%
\pgfpathlineto{\pgfqpoint{2.194751in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.075821in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.985549in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.933251in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.897718in}}%
\pgfpathlineto{\pgfqpoint{2.360232in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.821515in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.744430in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.701535in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.674393in}}%
\pgfpathlineto{\pgfqpoint{2.529041in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.571160in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.506764in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.475882in}}%
\pgfpathlineto{\pgfqpoint{2.683931in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.675397in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.470314in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.498427in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.555935in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.657875in}}%
\pgfpathlineto{\pgfqpoint{2.519425in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.732938in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.801735in}}%
\pgfpathlineto{\pgfqpoint{2.351013in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.889486in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.922526in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.969806in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.050670in}}%
\pgfpathlineto{\pgfqpoint{2.182947in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.119022in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.160546in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.217609in}}%
\pgfpathlineto{\pgfqpoint{2.019938in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.305443in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.360847in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.409160in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.479825in}}%
\pgfpathlineto{\pgfqpoint{1.861717in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.566087in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.623526in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.679826in}}%
\pgfpathlineto{\pgfqpoint{1.716825in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.802046in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.875781in}}%
\pgfpathlineto{\pgfqpoint{1.610285in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.604816in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{2.218108in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{2.256754in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{2.296870in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{2.323269in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{2.329359in}}%
\pgfpathlineto{\pgfqpoint{1.845404in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{2.354611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108150,0.901420,0.705990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153591in}{2.497744in}}%
\pgfpathlineto{\pgfqpoint{2.176886in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.261494in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{2.466412in}}%
\pgfpathlineto{\pgfqpoint{2.221227in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{2.307564in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{2.270734in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{2.227412in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{2.195228in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{2.172977in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{2.148663in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{2.137435in}}%
\pgfpathlineto{\pgfqpoint{1.894911in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{2.121510in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{2.098682in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{2.074307in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{2.006155in}}%
\pgfpathlineto{\pgfqpoint{1.708545in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.861984in}}%
\pgfpathlineto{\pgfqpoint{1.763140in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.687018in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.634221in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.558436in}}%
\pgfpathlineto{\pgfqpoint{1.893629in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.457227in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.404213in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.349568in}}%
\pgfpathlineto{\pgfqpoint{2.044525in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.263659in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.194233in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.147252in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.095906in}}%
\pgfpathlineto{\pgfqpoint{2.205378in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{1.003030in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.945160in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.906859in}}%
\pgfpathlineto{\pgfqpoint{2.370220in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.843477in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.757190in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.709640in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.680504in}}%
\pgfpathlineto{\pgfqpoint{2.536622in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.588064in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.516020in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.482064in}}%
\pgfpathlineto{\pgfqpoint{2.693194in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.683931in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.475882in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.506764in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.571160in}}%
\pgfpathlineto{\pgfqpoint{2.529041in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.674393in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.701535in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.744430in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.821515in}}%
\pgfpathlineto{\pgfqpoint{2.360232in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.897718in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.933251in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.985549in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.075821in}}%
\pgfpathlineto{\pgfqpoint{2.194751in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.132399in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.176509in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.239430in}}%
\pgfpathlineto{\pgfqpoint{2.031782in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.326352in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.381397in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.431937in}}%
\pgfpathlineto{\pgfqpoint{1.877675in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.512009in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.598373in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.653613in}}%
\pgfpathlineto{\pgfqpoint{1.736071in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.716242in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.866962in}}%
\pgfpathlineto{\pgfqpoint{1.648731in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{2.109829in}}%
\pgfpathlineto{\pgfqpoint{1.694679in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{2.184147in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{2.206857in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{2.217461in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{2.237779in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{2.261167in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{2.270962in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{2.297916in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{2.315954in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{2.330357in}}%
\pgfpathlineto{\pgfqpoint{2.111716in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{2.497744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127330,0.917010,0.676270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246591in}{2.466412in}}%
\pgfpathlineto{\pgfqpoint{2.261494in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.328296in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.306515in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{2.312349in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{2.242182in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{2.189732in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{2.148083in}}%
\pgfpathlineto{\pgfqpoint{2.126955in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{2.116747in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{2.085997in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{2.068605in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{2.050276in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{2.038231in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{2.024049in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.983074in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.921207in}}%
\pgfpathlineto{\pgfqpoint{1.780656in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.910992in}}%
\pgfpathlineto{\pgfqpoint{1.794820in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.674024in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.609985in}}%
\pgfpathlineto{\pgfqpoint{1.910613in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.485308in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.429546in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.375346in}}%
\pgfpathlineto{\pgfqpoint{2.058205in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.290560in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.213912in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.163743in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.111995in}}%
\pgfpathlineto{\pgfqpoint{2.215245in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{1.022438in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.958383in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.917009in}}%
\pgfpathlineto{\pgfqpoint{2.381018in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.867861in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.771357in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.718639in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.687290in}}%
\pgfpathlineto{\pgfqpoint{2.544871in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.606833in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.526297in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.488928in}}%
\pgfpathlineto{\pgfqpoint{2.703228in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.693194in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.482064in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.516020in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.588064in}}%
\pgfpathlineto{\pgfqpoint{2.536622in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.680504in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.709640in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.757190in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.843477in}}%
\pgfpathlineto{\pgfqpoint{2.370220in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.906859in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.945160in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{1.003030in}}%
\pgfpathlineto{\pgfqpoint{2.205378in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.095906in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.147252in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.194233in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.263659in}}%
\pgfpathlineto{\pgfqpoint{2.044525in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.349568in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.404213in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.457227in}}%
\pgfpathlineto{\pgfqpoint{1.893629in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.558436in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.634221in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.687018in}}%
\pgfpathlineto{\pgfqpoint{1.763140in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.861984in}}%
\pgfpathlineto{\pgfqpoint{1.708545in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{2.006155in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{2.074307in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{2.098682in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{2.121510in}}%
\pgfpathlineto{\pgfqpoint{1.894911in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{2.137435in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{2.148663in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{2.172977in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{2.195228in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{2.227412in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{2.270734in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{2.307564in}}%
\pgfpathlineto{\pgfqpoint{2.221227in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{2.466412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143910,0.926800,0.654480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339591in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.380344in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.359601in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{2.289647in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{2.201275in}}%
\pgfpathlineto{\pgfqpoint{2.258224in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{2.113019in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{2.085816in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{2.053508in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{2.023182in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.993318in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.971656in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.948940in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.931585in}}%
\pgfpathlineto{\pgfqpoint{1.884425in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.911305in}}%
\pgfpathlineto{\pgfqpoint{1.836514in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.667221in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.546455in}}%
\pgfpathlineto{\pgfqpoint{1.931210in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.457675in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.403967in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.325722in}}%
\pgfpathlineto{\pgfqpoint{2.072045in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.235762in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.182054in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.129858in}}%
\pgfpathlineto{\pgfqpoint{2.225916in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{1.043988in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.973064in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.928278in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.885228in}}%
\pgfpathlineto{\pgfqpoint{2.390420in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.787088in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.728631in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.694824in}}%
\pgfpathlineto{\pgfqpoint{2.553831in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.627673in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.537709in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.496549in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.465252in}}%
\pgfpathlineto{\pgfqpoint{2.713177in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.703228in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.488928in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.526297in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.606833in}}%
\pgfpathlineto{\pgfqpoint{2.544871in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.687290in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.718639in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.771357in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.867861in}}%
\pgfpathlineto{\pgfqpoint{2.381018in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.917009in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.958383in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{1.022438in}}%
\pgfpathlineto{\pgfqpoint{2.215245in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.111995in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.163743in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.213912in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.290560in}}%
\pgfpathlineto{\pgfqpoint{2.058205in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.375346in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.429546in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.485308in}}%
\pgfpathlineto{\pgfqpoint{1.910613in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.609985in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.674024in}}%
\pgfpathlineto{\pgfqpoint{1.794820in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.910992in}}%
\pgfpathlineto{\pgfqpoint{1.780656in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.921207in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.983074in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{2.024049in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{2.038231in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{2.050276in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{2.068605in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{2.085997in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{2.116747in}}%
\pgfpathlineto{\pgfqpoint{2.126955in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{2.148083in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{2.189732in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{2.242182in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{2.312349in}}%
\pgfpathlineto{\pgfqpoint{2.306515in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.328296in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{2.542750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173770,0.940530,0.619380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386091in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.421157in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.402387in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{2.297170in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{2.182911in}}%
\pgfpathlineto{\pgfqpoint{2.313819in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{2.099037in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{2.039475in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.998007in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.956985in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.919295in}}%
\pgfpathlineto{\pgfqpoint{2.106721in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.896396in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.873268in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.834552in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.781519in}}%
\pgfpathlineto{\pgfqpoint{1.893997in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.659453in}}%
\pgfpathlineto{\pgfqpoint{1.956501in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.488906in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.435745in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.365884in}}%
\pgfpathlineto{\pgfqpoint{2.086694in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.260023in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.202385in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.149692in}}%
\pgfpathlineto{\pgfqpoint{2.237433in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{1.067916in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.989365in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.940790in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.896322in}}%
\pgfpathlineto{\pgfqpoint{2.398742in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.804554in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.739725in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.703190in}}%
\pgfpathlineto{\pgfqpoint{2.563544in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.650811in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.550379in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.505011in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.472455in}}%
\pgfpathlineto{\pgfqpoint{2.720695in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.713177in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.465252in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.496549in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.537709in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.627673in}}%
\pgfpathlineto{\pgfqpoint{2.553831in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.694824in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.728631in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.787088in}}%
\pgfpathlineto{\pgfqpoint{2.390420in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.885228in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.928278in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.973064in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{1.043988in}}%
\pgfpathlineto{\pgfqpoint{2.225916in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.129858in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.182054in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.235762in}}%
\pgfpathlineto{\pgfqpoint{2.072045in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.325722in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.403967in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.457675in}}%
\pgfpathlineto{\pgfqpoint{1.931210in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.546455in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.667221in}}%
\pgfpathlineto{\pgfqpoint{1.836514in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.911305in}}%
\pgfpathlineto{\pgfqpoint{1.884425in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.931585in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.948940in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.971656in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.993318in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{2.023182in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{2.053508in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{2.085816in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{2.113019in}}%
\pgfpathlineto{\pgfqpoint{2.258224in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{2.201275in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{2.289647in}}%
\pgfpathlineto{\pgfqpoint{2.359601in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.380344in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{2.542750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432591in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.459933in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.439937in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{2.313249in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{2.193871in}}%
\pgfpathlineto{\pgfqpoint{2.361153in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{2.091039in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{2.021039in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{1.957819in}}%
\pgfpathlineto{\pgfqpoint{2.213962in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.904896in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.867096in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.831850in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.806006in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.773851in}}%
\pgfpathlineto{\pgfqpoint{1.970115in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.986437in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.471030in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.410477in}}%
\pgfpathlineto{\pgfqpoint{2.102342in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.286960in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.224959in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.171715in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{1.093821in}}%
\pgfpathlineto{\pgfqpoint{2.249371in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.007464in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.954683in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.908640in}}%
\pgfpathlineto{\pgfqpoint{2.407779in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.823946in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.752043in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.712478in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.673174in}}%
\pgfpathlineto{\pgfqpoint{2.573283in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.564446in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.514407in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.480452in}}%
\pgfpathlineto{\pgfqpoint{2.728876in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.720695in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.472455in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.505011in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.550379in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.650811in}}%
\pgfpathlineto{\pgfqpoint{2.563544in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.703190in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.739725in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.804554in}}%
\pgfpathlineto{\pgfqpoint{2.398742in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.896322in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.940790in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.989365in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{1.067916in}}%
\pgfpathlineto{\pgfqpoint{2.237433in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.149692in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.202385in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.260023in}}%
\pgfpathlineto{\pgfqpoint{2.086694in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.365884in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.435745in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.488906in}}%
\pgfpathlineto{\pgfqpoint{1.956501in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.659453in}}%
\pgfpathlineto{\pgfqpoint{1.893997in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.781519in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{1.834552in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.873268in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.896396in}}%
\pgfpathlineto{\pgfqpoint{2.106721in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.919295in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.956985in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.998007in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{2.039475in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{2.099037in}}%
\pgfpathlineto{\pgfqpoint{2.313819in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{2.182911in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{2.297170in}}%
\pgfpathlineto{\pgfqpoint{2.402387in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.421157in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{2.542750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234490,0.960650,0.556140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479091in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.498465in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{2.430411in}}%
\pgfpathlineto{\pgfqpoint{2.467554in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{2.228322in}}%
\pgfpathlineto{\pgfqpoint{2.398659in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{2.099687in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{2.015496in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.934435in}}%
\pgfpathlineto{\pgfqpoint{2.282566in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{1.877308in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.822251in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.777805in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.734823in}}%
\pgfpathlineto{\pgfqpoint{2.069551in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.698867in}}%
\pgfpathlineto{\pgfqpoint{2.022343in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.459989in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.351100in}}%
\pgfpathlineto{\pgfqpoint{2.120898in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.250023in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.196167in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{1.120543in}}%
\pgfpathlineto{\pgfqpoint{2.260823in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.027560in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.970109in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.922317in}}%
\pgfpathlineto{\pgfqpoint{2.417575in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.845478in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.765720in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.722791in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.682130in}}%
\pgfpathlineto{\pgfqpoint{2.580220in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.580066in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.524839in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.489332in}}%
\pgfpathlineto{\pgfqpoint{2.737765in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.728876in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.480452in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.514407in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.564446in}}%
\pgfpathlineto{\pgfqpoint{2.573283in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.673174in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.712478in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.752043in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.823946in}}%
\pgfpathlineto{\pgfqpoint{2.407779in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.908640in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.954683in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.007464in}}%
\pgfpathlineto{\pgfqpoint{2.249371in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{1.093821in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.171715in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.224959in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.286960in}}%
\pgfpathlineto{\pgfqpoint{2.102342in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.410477in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.471030in}}%
\pgfpathlineto{\pgfqpoint{1.986437in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.970115in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.773851in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.806006in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.831850in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.867096in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.904896in}}%
\pgfpathlineto{\pgfqpoint{2.213962in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{1.957819in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{2.021039in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{2.091039in}}%
\pgfpathlineto{\pgfqpoint{2.361153in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{2.193871in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{2.313249in}}%
\pgfpathlineto{\pgfqpoint{2.439937in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.459933in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{2.542750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275970,0.970920,0.516530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479091in}{2.430411in}}%
\pgfpathlineto{\pgfqpoint{2.498465in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.531815in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{2.506381in}}%
\pgfpathlineto{\pgfqpoint{2.493300in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{2.291115in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{2.134025in}}%
\pgfpathlineto{\pgfqpoint{2.430316in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{2.027015in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{1.931619in}}%
\pgfpathlineto{\pgfqpoint{2.332896in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.857691in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{1.796336in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.730489in}}%
\pgfpathlineto{\pgfqpoint{2.182542in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.606412in}}%
\pgfpathlineto{\pgfqpoint{2.071165in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.437132in}}%
\pgfpathlineto{\pgfqpoint{2.141292in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.277852in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.223316in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{1.150214in}}%
\pgfpathlineto{\pgfqpoint{2.273158in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.049873in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.987236in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.937503in}}%
\pgfpathlineto{\pgfqpoint{2.428171in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.869386in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.780906in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.734242in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.692075in}}%
\pgfpathlineto{\pgfqpoint{2.587781in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.597409in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.536422in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.499192in}}%
\pgfpathlineto{\pgfqpoint{2.747402in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.737765in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.489332in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.524839in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.580066in}}%
\pgfpathlineto{\pgfqpoint{2.580220in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.682130in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.722791in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.765720in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.845478in}}%
\pgfpathlineto{\pgfqpoint{2.417575in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.922317in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.970109in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.027560in}}%
\pgfpathlineto{\pgfqpoint{2.260823in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{1.120543in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.196167in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.250023in}}%
\pgfpathlineto{\pgfqpoint{2.120898in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.351100in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.459989in}}%
\pgfpathlineto{\pgfqpoint{2.022343in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{1.698867in}}%
\pgfpathlineto{\pgfqpoint{2.069551in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.734823in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.777805in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.822251in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{1.877308in}}%
\pgfpathlineto{\pgfqpoint{2.282566in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.934435in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{2.015496in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{2.099687in}}%
\pgfpathlineto{\pgfqpoint{2.398659in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{2.228322in}}%
\pgfpathlineto{\pgfqpoint{2.467554in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{2.430411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305130,0.976970,0.489870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525591in}{2.506381in}}%
\pgfpathlineto{\pgfqpoint{2.531815in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.553386in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{2.375769in}}%
\pgfpathlineto{\pgfqpoint{2.518126in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{2.210789in}}%
\pgfpathlineto{\pgfqpoint{2.455221in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{2.069997in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{1.946325in}}%
\pgfpathlineto{\pgfqpoint{2.373574in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{1.861185in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.776586in}}%
\pgfpathlineto{\pgfqpoint{2.249595in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{1.706769in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.641646in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.565508in}}%
\pgfpathlineto{\pgfqpoint{2.124349in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.386677in}}%
\pgfpathlineto{\pgfqpoint{2.165163in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.253460in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{1.183158in}}%
\pgfpathlineto{\pgfqpoint{2.286413in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.074647in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{1.006252in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.954364in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.889649in}}%
\pgfpathlineto{\pgfqpoint{2.438124in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.797767in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.746956in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.703117in}}%
\pgfpathlineto{\pgfqpoint{2.596008in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.616666in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.549283in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.510139in}}%
\pgfpathlineto{\pgfqpoint{2.757833in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.747402in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.499192in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.536422in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.597409in}}%
\pgfpathlineto{\pgfqpoint{2.587781in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.692075in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.734242in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.780906in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.869386in}}%
\pgfpathlineto{\pgfqpoint{2.428171in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.937503in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.987236in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.049873in}}%
\pgfpathlineto{\pgfqpoint{2.273158in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{1.150214in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.223316in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.277852in}}%
\pgfpathlineto{\pgfqpoint{2.141292in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.437132in}}%
\pgfpathlineto{\pgfqpoint{2.071165in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.606412in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{2.182542in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.730489in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{1.796336in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.857691in}}%
\pgfpathlineto{\pgfqpoint{2.332896in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{1.931619in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{2.027015in}}%
\pgfpathlineto{\pgfqpoint{2.430316in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{2.134025in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{2.291115in}}%
\pgfpathlineto{\pgfqpoint{2.493300in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{2.506381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350430,0.984770,0.450020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525591in}{2.375769in}}%
\pgfpathlineto{\pgfqpoint{2.553386in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.576149in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{2.520431in}}%
\pgfpathlineto{\pgfqpoint{2.541402in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{2.288404in}}%
\pgfpathlineto{\pgfqpoint{2.480248in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{2.123755in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{2.002177in}}%
\pgfpathlineto{\pgfqpoint{2.403570in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{1.875188in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{1.786912in}}%
\pgfpathlineto{\pgfqpoint{2.303389in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.688667in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{1.614096in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.546395in}}%
\pgfpathlineto{\pgfqpoint{2.178707in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.193316in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.286930in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{1.219736in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.112772in}}%
\pgfpathlineto{\pgfqpoint{2.300823in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{1.027367in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.973086in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.907818in}}%
\pgfpathlineto{\pgfqpoint{2.447888in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.816488in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.761073in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.715378in}}%
\pgfpathlineto{\pgfqpoint{2.604945in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.638046in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.563563in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.522294in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{0.475716in}}%
\pgfpathlineto{\pgfqpoint{2.765742in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.757833in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.510139in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.549283in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.616666in}}%
\pgfpathlineto{\pgfqpoint{2.596008in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.703117in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.746956in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.797767in}}%
\pgfpathlineto{\pgfqpoint{2.438124in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.889649in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.954364in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{1.006252in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.074647in}}%
\pgfpathlineto{\pgfqpoint{2.286413in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{1.183158in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.253460in}}%
\pgfpathlineto{\pgfqpoint{2.165163in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.386677in}}%
\pgfpathlineto{\pgfqpoint{2.124349in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{1.565508in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.641646in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{1.706769in}}%
\pgfpathlineto{\pgfqpoint{2.249595in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.776586in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{1.861185in}}%
\pgfpathlineto{\pgfqpoint{2.373574in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{1.946325in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{2.069997in}}%
\pgfpathlineto{\pgfqpoint{2.455221in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{2.210789in}}%
\pgfpathlineto{\pgfqpoint{2.518126in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{2.375769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572091in}{2.520431in}}%
\pgfpathlineto{\pgfqpoint{2.576149in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.600578in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{2.381090in}}%
\pgfpathlineto{\pgfqpoint{2.564666in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{2.216565in}}%
\pgfpathlineto{\pgfqpoint{2.501074in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{2.064603in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{1.926876in}}%
\pgfpathlineto{\pgfqpoint{2.429948in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{1.805171in}}%
\pgfpathlineto{\pgfqpoint{2.342399in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{1.705037in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.597343in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{1.511200in}}%
\pgfpathlineto{\pgfqpoint{2.241497in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.222774in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{1.260349in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.165365in}}%
\pgfpathlineto{\pgfqpoint{2.316410in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{1.050811in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.993872in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.927993in}}%
\pgfpathlineto{\pgfqpoint{2.458450in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.837275in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.776747in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.728990in}}%
\pgfpathlineto{\pgfqpoint{2.614634in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.661785in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.579418in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.535790in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{0.489310in}}%
\pgfpathlineto{\pgfqpoint{2.774255in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.765742in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{0.475716in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.522294in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.563563in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.638046in}}%
\pgfpathlineto{\pgfqpoint{2.604945in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.715378in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.761073in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.816488in}}%
\pgfpathlineto{\pgfqpoint{2.447888in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.907818in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.973086in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{1.027367in}}%
\pgfpathlineto{\pgfqpoint{2.300823in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.112772in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{1.219736in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.286930in}}%
\pgfpathlineto{\pgfqpoint{2.193316in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.178707in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.546395in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{1.614096in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.688667in}}%
\pgfpathlineto{\pgfqpoint{2.303389in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{1.786912in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{1.875188in}}%
\pgfpathlineto{\pgfqpoint{2.403570in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{2.002177in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{2.123755in}}%
\pgfpathlineto{\pgfqpoint{2.480248in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{2.288404in}}%
\pgfpathlineto{\pgfqpoint{2.541402in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{2.520431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427780,0.994190,0.385750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572091in}{2.381090in}}%
\pgfpathlineto{\pgfqpoint{2.600578in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.623593in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{2.517854in}}%
\pgfpathlineto{\pgfqpoint{2.583855in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{2.301452in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{2.136800in}}%
\pgfpathlineto{\pgfqpoint{2.522970in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{1.998925in}}%
\pgfpathlineto{\pgfqpoint{2.453127in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{1.860434in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{1.727430in}}%
\pgfpathlineto{\pgfqpoint{2.378866in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{1.621560in}}%
\pgfpathlineto{\pgfqpoint{2.295472in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.491711in}}%
\pgfpathlineto{\pgfqpoint{2.254140in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.223761in}}%
\pgfpathlineto{\pgfqpoint{2.333018in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{1.076841in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{1.016952in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.950393in}}%
\pgfpathlineto{\pgfqpoint{2.469853in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.860354in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.794150in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.744105in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.681591in}}%
\pgfpathlineto{\pgfqpoint{2.624891in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.597022in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.550775in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{0.504404in}}%
\pgfpathlineto{\pgfqpoint{2.783496in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.774255in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{0.489310in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.535790in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.579418in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.661785in}}%
\pgfpathlineto{\pgfqpoint{2.614634in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.728990in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.776747in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.837275in}}%
\pgfpathlineto{\pgfqpoint{2.458450in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.927993in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.993872in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{1.050811in}}%
\pgfpathlineto{\pgfqpoint{2.316410in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.165365in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{1.260349in}}%
\pgfpathlineto{\pgfqpoint{2.222774in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.241497in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{1.511200in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.597343in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{1.705037in}}%
\pgfpathlineto{\pgfqpoint{2.342399in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{1.805171in}}%
\pgfpathlineto{\pgfqpoint{2.429948in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{1.926876in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{2.064603in}}%
\pgfpathlineto{\pgfqpoint{2.501074in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{2.216565in}}%
\pgfpathlineto{\pgfqpoint{2.564666in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{2.381090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473750,0.997550,0.349630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618591in}{2.517854in}}%
\pgfpathlineto{\pgfqpoint{2.623593in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.641631in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{2.425387in}}%
\pgfpathlineto{\pgfqpoint{2.601791in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{2.248563in}}%
\pgfpathlineto{\pgfqpoint{2.539119in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{2.080700in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{1.926002in}}%
\pgfpathlineto{\pgfqpoint{2.476898in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{1.788629in}}%
\pgfpathlineto{\pgfqpoint{2.406729in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{1.640443in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{1.528874in}}%
\pgfpathlineto{\pgfqpoint{2.330448in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.313866in}}%
\pgfpathlineto{\pgfqpoint{2.289579in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.288599in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{1.142255in}}%
\pgfpathlineto{\pgfqpoint{2.352485in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{1.042578in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.975264in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.886546in}}%
\pgfpathlineto{\pgfqpoint{2.482452in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.813474in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.760887in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.699231in}}%
\pgfpathlineto{\pgfqpoint{2.635825in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.616569in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.567413in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{0.521163in}}%
\pgfpathlineto{\pgfqpoint{2.793507in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.783496in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{0.504404in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.550775in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.597022in}}%
\pgfpathlineto{\pgfqpoint{2.624891in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.681591in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.744105in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.794150in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.860354in}}%
\pgfpathlineto{\pgfqpoint{2.469853in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.950393in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{1.016952in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{1.076841in}}%
\pgfpathlineto{\pgfqpoint{2.333018in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.223761in}}%
\pgfpathlineto{\pgfqpoint{2.254140in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.491711in}}%
\pgfpathlineto{\pgfqpoint{2.295472in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{1.621560in}}%
\pgfpathlineto{\pgfqpoint{2.378866in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{1.727430in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{1.860434in}}%
\pgfpathlineto{\pgfqpoint{2.453127in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{1.998925in}}%
\pgfpathlineto{\pgfqpoint{2.522970in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{2.136800in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{2.301452in}}%
\pgfpathlineto{\pgfqpoint{2.583855in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{2.517854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503620,0.998790,0.327010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618591in}{2.425387in}}%
\pgfpathlineto{\pgfqpoint{2.641631in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.660731in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.620052in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{2.331003in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{2.189839in}}%
\pgfpathlineto{\pgfqpoint{2.555387in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{2.022922in}}%
\pgfpathlineto{\pgfqpoint{2.495390in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{1.857152in}}%
\pgfpathlineto{\pgfqpoint{2.433227in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{1.708456in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{1.543686in}}%
\pgfpathlineto{\pgfqpoint{2.370093in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{1.387023in}}%
\pgfpathlineto{\pgfqpoint{2.321865in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{1.238398in}}%
\pgfpathlineto{\pgfqpoint{2.374126in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{1.071031in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{1.002879in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.917505in}}%
\pgfpathlineto{\pgfqpoint{2.496987in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.834928in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.779520in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.718817in}}%
\pgfpathlineto{\pgfqpoint{2.647619in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.638271in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.585886in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{0.539770in}}%
\pgfpathlineto{\pgfqpoint{2.804330in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.793507in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{0.521163in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.567413in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.616569in}}%
\pgfpathlineto{\pgfqpoint{2.635825in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.699231in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.760887in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.813474in}}%
\pgfpathlineto{\pgfqpoint{2.482452in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.886546in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.975264in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{1.042578in}}%
\pgfpathlineto{\pgfqpoint{2.352485in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{1.142255in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.288599in}}%
\pgfpathlineto{\pgfqpoint{2.289579in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{1.313866in}}%
\pgfpathlineto{\pgfqpoint{2.330448in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{1.528874in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{1.640443in}}%
\pgfpathlineto{\pgfqpoint{2.406729in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{1.788629in}}%
\pgfpathlineto{\pgfqpoint{2.476898in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{1.926002in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{2.080700in}}%
\pgfpathlineto{\pgfqpoint{2.539119in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{2.248563in}}%
\pgfpathlineto{\pgfqpoint{2.601791in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{2.425387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546580,0.999070,0.295810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665091in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.677046in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{2.492655in}}%
\pgfpathlineto{\pgfqpoint{2.633523in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{2.294857in}}%
\pgfpathlineto{\pgfqpoint{2.572465in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{2.125431in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{1.958770in}}%
\pgfpathlineto{\pgfqpoint{2.514316in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{1.781971in}}%
\pgfpathlineto{\pgfqpoint{2.457514in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{1.602268in}}%
\pgfpathlineto{\pgfqpoint{2.405394in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{1.415753in}}%
\pgfpathlineto{\pgfqpoint{2.356604in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{1.162053in}}%
\pgfpathlineto{\pgfqpoint{2.396544in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{1.033540in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.951879in}}%
\pgfpathlineto{\pgfqpoint{2.512517in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.858750in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.800209in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.740563in}}%
\pgfpathlineto{\pgfqpoint{2.660310in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.662368in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.606397in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{0.560430in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{0.489372in}}%
\pgfpathlineto{\pgfqpoint{2.817374in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.804330in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{0.539770in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.585886in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.638271in}}%
\pgfpathlineto{\pgfqpoint{2.647619in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.718817in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.779520in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.834928in}}%
\pgfpathlineto{\pgfqpoint{2.496987in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.917505in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{1.002879in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{1.071031in}}%
\pgfpathlineto{\pgfqpoint{2.374126in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{1.238398in}}%
\pgfpathlineto{\pgfqpoint{2.321865in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{1.387023in}}%
\pgfpathlineto{\pgfqpoint{2.370093in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{1.543686in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{1.708456in}}%
\pgfpathlineto{\pgfqpoint{2.433227in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{1.857152in}}%
\pgfpathlineto{\pgfqpoint{2.495390in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{2.022922in}}%
\pgfpathlineto{\pgfqpoint{2.555387in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{2.189839in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{2.331003in}}%
\pgfpathlineto{\pgfqpoint{2.620052in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.660731in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{2.542750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573570,0.998170,0.277120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665091in}{2.492655in}}%
\pgfpathlineto{\pgfqpoint{2.677046in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.693292in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{2.422086in}}%
\pgfpathlineto{\pgfqpoint{2.647955in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{2.254724in}}%
\pgfpathlineto{\pgfqpoint{2.583994in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{2.077897in}}%
\pgfpathlineto{\pgfqpoint{2.531321in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{1.888221in}}%
\pgfpathlineto{\pgfqpoint{2.481861in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{1.698217in}}%
\pgfpathlineto{\pgfqpoint{2.435811in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{1.476100in}}%
\pgfpathlineto{\pgfqpoint{2.394666in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.419691in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{1.067584in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.990045in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{2.529525in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.823180in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.764708in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.691222in}}%
\pgfpathlineto{\pgfqpoint{2.677691in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.629171in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{0.583370in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{0.518461in}}%
\pgfpathlineto{\pgfqpoint{2.831398in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.817374in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{0.489372in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{0.560430in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.606397in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.662368in}}%
\pgfpathlineto{\pgfqpoint{2.660310in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.740563in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.800209in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.858750in}}%
\pgfpathlineto{\pgfqpoint{2.512517in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.951879in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{1.033540in}}%
\pgfpathlineto{\pgfqpoint{2.396544in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{1.162053in}}%
\pgfpathlineto{\pgfqpoint{2.356604in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{1.415753in}}%
\pgfpathlineto{\pgfqpoint{2.405394in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{1.602268in}}%
\pgfpathlineto{\pgfqpoint{2.457514in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{1.781971in}}%
\pgfpathlineto{\pgfqpoint{2.514316in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{1.958770in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{2.125431in}}%
\pgfpathlineto{\pgfqpoint{2.572465in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{2.294857in}}%
\pgfpathlineto{\pgfqpoint{2.633523in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{2.492655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610880,0.995140,0.252800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665091in}{2.422086in}}%
\pgfpathlineto{\pgfqpoint{2.693292in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.710573in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{2.343731in}}%
\pgfpathlineto{\pgfqpoint{2.663380in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{2.210163in}}%
\pgfpathlineto{\pgfqpoint{2.596410in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{2.025120in}}%
\pgfpathlineto{\pgfqpoint{2.545343in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{1.810843in}}%
\pgfpathlineto{\pgfqpoint{2.501574in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{1.603493in}}%
\pgfpathlineto{\pgfqpoint{2.457437in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.433718in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.445585in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{1.032422in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.933122in}}%
\pgfpathlineto{\pgfqpoint{2.549360in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.848685in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.791518in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.724497in}}%
\pgfpathlineto{\pgfqpoint{2.698222in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.654458in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{0.608840in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{0.550759in}}%
\pgfpathlineto{\pgfqpoint{2.846402in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.831398in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{0.518461in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{0.583370in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.629171in}}%
\pgfpathlineto{\pgfqpoint{2.677691in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.691222in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.764708in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.823180in}}%
\pgfpathlineto{\pgfqpoint{2.529525in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{0.990045in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{1.067584in}}%
\pgfpathlineto{\pgfqpoint{2.419691in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.394666in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{1.476100in}}%
\pgfpathlineto{\pgfqpoint{2.435811in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{1.698217in}}%
\pgfpathlineto{\pgfqpoint{2.481861in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{1.888221in}}%
\pgfpathlineto{\pgfqpoint{2.531321in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{2.077897in}}%
\pgfpathlineto{\pgfqpoint{2.583994in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{2.254724in}}%
\pgfpathlineto{\pgfqpoint{2.647955in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{2.422086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643620,0.989990,0.233560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665091in}{2.343731in}}%
\pgfpathlineto{\pgfqpoint{2.710573in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.726427in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{2.496400in}}%
\pgfpathlineto{\pgfqpoint{2.675521in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{2.310296in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{2.160686in}}%
\pgfpathlineto{\pgfqpoint{2.609749in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{1.966520in}}%
\pgfpathlineto{\pgfqpoint{2.560346in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{1.724929in}}%
\pgfpathlineto{\pgfqpoint{2.522358in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.480123in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{1.486281in}}%
\pgfpathlineto{\pgfqpoint{2.464009in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.474408in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{1.079473in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.983006in}}%
\pgfpathlineto{\pgfqpoint{2.570265in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.877004in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.821284in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.761442in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.689348in}}%
\pgfpathlineto{\pgfqpoint{2.723312in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{0.637120in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{0.586621in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{0.497768in}}%
\pgfpathlineto{\pgfqpoint{2.873550in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.846402in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{0.550759in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{0.608840in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.654458in}}%
\pgfpathlineto{\pgfqpoint{2.698222in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.724497in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.791518in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.848685in}}%
\pgfpathlineto{\pgfqpoint{2.549360in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.933122in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{1.032422in}}%
\pgfpathlineto{\pgfqpoint{2.445585in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.433718in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.457437in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{1.603493in}}%
\pgfpathlineto{\pgfqpoint{2.501574in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{1.810843in}}%
\pgfpathlineto{\pgfqpoint{2.545343in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{2.025120in}}%
\pgfpathlineto{\pgfqpoint{2.596410in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{2.210163in}}%
\pgfpathlineto{\pgfqpoint{2.663380in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{2.343731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664280,0.985240,0.223700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711591in}{2.496400in}}%
\pgfpathlineto{\pgfqpoint{2.726427in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.743156in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{2.441983in}}%
\pgfpathlineto{\pgfqpoint{2.688046in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{2.279935in}}%
\pgfpathlineto{\pgfqpoint{2.622087in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{2.110485in}}%
\pgfpathlineto{\pgfqpoint{2.574887in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{1.897853in}}%
\pgfpathlineto{\pgfqpoint{2.538426in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{1.613993in}}%
\pgfpathlineto{\pgfqpoint{2.503802in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.495935in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.502517in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{1.038394in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.948228in}}%
\pgfpathlineto{\pgfqpoint{2.598181in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.854335in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.802464in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.740036in}}%
\pgfpathlineto{\pgfqpoint{2.755062in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{0.668520in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{0.626438in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{0.550863in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{0.486511in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.873550in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{0.497768in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{0.586621in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{0.637120in}}%
\pgfpathlineto{\pgfqpoint{2.723312in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.689348in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.761442in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.821284in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.877004in}}%
\pgfpathlineto{\pgfqpoint{2.570265in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{0.983006in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{1.079473in}}%
\pgfpathlineto{\pgfqpoint{2.474408in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.464009in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{1.486281in}}%
\pgfpathlineto{\pgfqpoint{2.480123in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.522358in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{1.724929in}}%
\pgfpathlineto{\pgfqpoint{2.560346in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{1.966520in}}%
\pgfpathlineto{\pgfqpoint{2.609749in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{2.160686in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{2.310296in}}%
\pgfpathlineto{\pgfqpoint{2.675521in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{2.496400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695250,0.976100,0.212940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711591in}{2.441983in}}%
\pgfpathlineto{\pgfqpoint{2.743156in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.760182in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.538151in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{2.381563in}}%
\pgfpathlineto{\pgfqpoint{2.701498in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{2.246224in}}%
\pgfpathlineto{\pgfqpoint{2.631978in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{2.063112in}}%
\pgfpathlineto{\pgfqpoint{2.586165in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{1.810822in}}%
\pgfpathlineto{\pgfqpoint{2.554480in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.528605in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.529371in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.536777in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{1.031199in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.914285in}}%
\pgfpathlineto{\pgfqpoint{2.633663in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.848010in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.796317in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{0.754854in}}%
\pgfpathlineto{\pgfqpoint{2.803524in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{0.670648in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{0.609816in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{0.579362in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{0.486511in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{0.550863in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{0.626438in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{0.668520in}}%
\pgfpathlineto{\pgfqpoint{2.755062in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.740036in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.802464in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.854335in}}%
\pgfpathlineto{\pgfqpoint{2.598181in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.948228in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{1.038394in}}%
\pgfpathlineto{\pgfqpoint{2.502517in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.495935in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.503802in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.525591in}{1.613993in}}%
\pgfpathlineto{\pgfqpoint{2.538426in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{1.897853in}}%
\pgfpathlineto{\pgfqpoint{2.574887in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{2.110485in}}%
\pgfpathlineto{\pgfqpoint{2.622087in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{2.279935in}}%
\pgfpathlineto{\pgfqpoint{2.688046in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{2.441983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715770,0.968750,0.208150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711591in}{2.381563in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.538151in}}%
\pgfpathlineto{\pgfqpoint{2.760182in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.774156in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.506787in}}%
\pgfpathlineto{\pgfqpoint{2.714174in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{2.329561in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{2.208794in}}%
\pgfpathlineto{\pgfqpoint{2.642674in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{2.010512in}}%
\pgfpathlineto{\pgfqpoint{2.598318in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{1.714189in}}%
\pgfpathlineto{\pgfqpoint{2.571565in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.555080in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.563637in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{1.212022in}}%
\pgfpathlineto{\pgfqpoint{2.595580in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{1.037549in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.931859in}}%
\pgfpathlineto{\pgfqpoint{2.690483in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.858806in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{0.856351in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{0.808481in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{0.682273in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{0.692148in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{0.579362in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{0.609816in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{0.670648in}}%
\pgfpathlineto{\pgfqpoint{2.803524in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{0.754854in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.796317in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.848010in}}%
\pgfpathlineto{\pgfqpoint{2.633663in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{0.914285in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{1.031199in}}%
\pgfpathlineto{\pgfqpoint{2.536777in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.529371in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.528605in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.554480in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{1.810822in}}%
\pgfpathlineto{\pgfqpoint{2.586165in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{2.063112in}}%
\pgfpathlineto{\pgfqpoint{2.631978in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{2.246224in}}%
\pgfpathlineto{\pgfqpoint{2.701498in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{2.381563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758091in}{2.506787in}}%
\pgfpathlineto{\pgfqpoint{2.774156in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.789108in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.471962in}}%
\pgfpathlineto{\pgfqpoint{2.723476in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{2.310222in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{2.167234in}}%
\pgfpathlineto{\pgfqpoint{2.654217in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{1.952110in}}%
\pgfpathlineto{\pgfqpoint{2.611383in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.587781in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.582078in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.601953in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{1.208877in}}%
\pgfpathlineto{\pgfqpoint{2.664532in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{2.686441in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{1.088699in}}%
\pgfpathlineto{\pgfqpoint{2.713128in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{1.027990in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{0.955491in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{0.889926in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{0.900372in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{0.692148in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{0.682273in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{0.808481in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{0.856351in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{0.858806in}}%
\pgfpathlineto{\pgfqpoint{2.690483in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{0.931859in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{1.037549in}}%
\pgfpathlineto{\pgfqpoint{2.595580in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{1.212022in}}%
\pgfpathlineto{\pgfqpoint{2.563637in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.555080in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.571565in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{1.714189in}}%
\pgfpathlineto{\pgfqpoint{2.598318in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{2.010512in}}%
\pgfpathlineto{\pgfqpoint{2.642674in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{2.208794in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{2.329561in}}%
\pgfpathlineto{\pgfqpoint{2.714174in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.506787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758091in}{2.471962in}}%
\pgfpathlineto{\pgfqpoint{2.789108in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.805013in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.542221in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.433296in}}%
\pgfpathlineto{\pgfqpoint{2.733551in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{2.288750in}}%
\pgfpathlineto{\pgfqpoint{2.665908in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{2.121311in}}%
\pgfpathlineto{\pgfqpoint{2.623359in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{1.841501in}}%
\pgfpathlineto{\pgfqpoint{2.604973in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.609304in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{1.425036in}}%
\pgfpathlineto{\pgfqpoint{2.657333in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{1.271958in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{1.224131in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{1.197687in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.120160in}}%
\pgfpathlineto{\pgfqpoint{2.821815in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.044909in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.069193in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{0.900372in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{0.889926in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{0.955491in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{1.027990in}}%
\pgfpathlineto{\pgfqpoint{2.713128in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{1.088699in}}%
\pgfpathlineto{\pgfqpoint{2.686441in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{2.664532in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{1.208877in}}%
\pgfpathlineto{\pgfqpoint{2.601953in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.582078in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.587781in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.611383in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{1.952110in}}%
\pgfpathlineto{\pgfqpoint{2.654217in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{2.167234in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{2.310222in}}%
\pgfpathlineto{\pgfqpoint{2.723476in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.471962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795240,0.930250,0.203860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758091in}{2.433296in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.542221in}}%
\pgfpathlineto{\pgfqpoint{2.805013in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.820129in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.522946in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.390364in}}%
\pgfpathlineto{\pgfqpoint{2.744443in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{2.264910in}}%
\pgfpathlineto{\pgfqpoint{2.672984in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{2.072008in}}%
\pgfpathlineto{\pgfqpoint{2.633949in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.622814in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.650316in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{1.446229in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{1.361425in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{1.333266in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.315329in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.300903in}}%
\pgfpathlineto{\pgfqpoint{2.856404in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.193123in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.069193in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.044909in}}%
\pgfpathlineto{\pgfqpoint{2.821815in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.120160in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{1.197687in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{1.224131in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{1.271958in}}%
\pgfpathlineto{\pgfqpoint{2.657333in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{1.425036in}}%
\pgfpathlineto{\pgfqpoint{2.609304in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.604973in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{1.841501in}}%
\pgfpathlineto{\pgfqpoint{2.623359in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{2.121311in}}%
\pgfpathlineto{\pgfqpoint{2.665908in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{2.288750in}}%
\pgfpathlineto{\pgfqpoint{2.733551in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.433296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758091in}{2.390364in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.522946in}}%
\pgfpathlineto{\pgfqpoint{2.820129in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.836256in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.501545in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.342696in}}%
\pgfpathlineto{\pgfqpoint{2.756190in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{2.238439in}}%
\pgfpathlineto{\pgfqpoint{2.680692in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{2.017267in}}%
\pgfpathlineto{\pgfqpoint{2.645381in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.640489in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{1.570222in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{1.500800in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{1.431015in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.398698in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.359015in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.306870in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.193123in}}%
\pgfpathlineto{\pgfqpoint{2.856404in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.300903in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.315329in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{1.333266in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{1.361425in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{1.446229in}}%
\pgfpathlineto{\pgfqpoint{2.650316in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.622814in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.633949in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{2.072008in}}%
\pgfpathlineto{\pgfqpoint{2.672984in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{2.264910in}}%
\pgfpathlineto{\pgfqpoint{2.744443in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.390364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758091in}{2.342696in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.501545in}}%
\pgfpathlineto{\pgfqpoint{2.836256in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.852761in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.541276in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.477782in}}%
\pgfpathlineto{\pgfqpoint{2.764168in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.324199in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{2.209048in}}%
\pgfpathlineto{\pgfqpoint{2.689078in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{1.956486in}}%
\pgfpathlineto{\pgfqpoint{2.657695in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.659222in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{1.676724in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{1.576138in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{1.519977in}}%
\pgfpathlineto{\pgfqpoint{2.792160in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.491266in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.423539in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.366753in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.306870in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.359015in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.398698in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{1.431015in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{1.500800in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{1.570222in}}%
\pgfpathlineto{\pgfqpoint{2.640489in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.645381in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{2.017267in}}%
\pgfpathlineto{\pgfqpoint{2.680692in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{2.238439in}}%
\pgfpathlineto{\pgfqpoint{2.756190in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.342696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804591in}{2.477782in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.541276in}}%
\pgfpathlineto{\pgfqpoint{2.852761in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.865939in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.529429in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.451398in}}%
\pgfpathlineto{\pgfqpoint{2.771951in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.310315in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{2.176415in}}%
\pgfpathlineto{\pgfqpoint{2.698182in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.668826in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.690182in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{1.658369in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{1.575509in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.542129in}}%
\pgfpathlineto{\pgfqpoint{2.846101in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.495180in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.433242in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.366753in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.423539in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.491266in}}%
\pgfpathlineto{\pgfqpoint{2.792160in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{1.519977in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{1.576138in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{1.676724in}}%
\pgfpathlineto{\pgfqpoint{2.659222in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.657695in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.665091in}{1.956486in}}%
\pgfpathlineto{\pgfqpoint{2.689078in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{2.209048in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.324199in}}%
\pgfpathlineto{\pgfqpoint{2.764168in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.477782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804591in}{2.451398in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.529429in}}%
\pgfpathlineto{\pgfqpoint{2.865939in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.880070in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.516274in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.422103in}}%
\pgfpathlineto{\pgfqpoint{2.780415in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.294900in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{2.140182in}}%
\pgfpathlineto{\pgfqpoint{2.708049in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.677987in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{1.731562in}}%
\pgfpathlineto{\pgfqpoint{2.724230in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{1.637167in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.590996in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.538404in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.504505in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.433242in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.495180in}}%
\pgfpathlineto{\pgfqpoint{2.846101in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.542129in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{1.575509in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{1.658369in}}%
\pgfpathlineto{\pgfqpoint{2.690182in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.668826in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.698182in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{2.176415in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.310315in}}%
\pgfpathlineto{\pgfqpoint{2.771951in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.451398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804591in}{2.422103in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.516274in}}%
\pgfpathlineto{\pgfqpoint{2.880070in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.895183in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.501668in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.389577in}}%
\pgfpathlineto{\pgfqpoint{2.789602in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.277784in}}%
\pgfpathlineto{\pgfqpoint{2.715069in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{2.082817in}}%
\pgfpathlineto{\pgfqpoint{2.687913in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{1.785279in}}%
\pgfpathlineto{\pgfqpoint{2.755662in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{1.705627in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.645253in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.581843in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.504505in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.538404in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.590996in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{1.637167in}}%
\pgfpathlineto{\pgfqpoint{2.724230in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{1.731562in}}%
\pgfpathlineto{\pgfqpoint{2.677987in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.708049in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{2.140182in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.294900in}}%
\pgfpathlineto{\pgfqpoint{2.780415in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.422103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804591in}{2.389577in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.501668in}}%
\pgfpathlineto{\pgfqpoint{2.895183in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.537206in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.485451in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.353462in}}%
\pgfpathlineto{\pgfqpoint{2.799557in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.258779in}}%
\pgfpathlineto{\pgfqpoint{2.720757in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{2.009799in}}%
\pgfpathlineto{\pgfqpoint{2.698647in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{1.844922in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{1.736034in}}%
\pgfpathlineto{\pgfqpoint{2.800541in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.705496in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.630074in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.561396in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.581843in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.645253in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{1.705627in}}%
\pgfpathlineto{\pgfqpoint{2.755662in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{1.785279in}}%
\pgfpathlineto{\pgfqpoint{2.687913in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{2.082817in}}%
\pgfpathlineto{\pgfqpoint{2.715069in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.277784in}}%
\pgfpathlineto{\pgfqpoint{2.789602in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.389577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804591in}{2.353462in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.485451in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.537206in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.529992in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.467444in}}%
\pgfpathlineto{\pgfqpoint{2.807926in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.330968in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.237678in}}%
\pgfpathlineto{\pgfqpoint{2.726978in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{1.928727in}}%
\pgfpathlineto{\pgfqpoint{2.710231in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{1.911145in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{1.765828in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.726329in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.683625in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.594630in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.561396in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.630074in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.705496in}}%
\pgfpathlineto{\pgfqpoint{2.800541in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{1.736034in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{1.844922in}}%
\pgfpathlineto{\pgfqpoint{2.698647in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{2.009799in}}%
\pgfpathlineto{\pgfqpoint{2.720757in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.258779in}}%
\pgfpathlineto{\pgfqpoint{2.799557in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.353462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851091in}{2.467444in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.529992in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.521981in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.447451in}}%
\pgfpathlineto{\pgfqpoint{2.814747in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.322925in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.214249in}}%
\pgfpathlineto{\pgfqpoint{2.733770in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.721212in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{1.798908in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.744738in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.717273in}}%
\pgfpathlineto{\pgfqpoint{2.860810in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.631530in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.594630in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.683625in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.726329in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{1.765828in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{1.911145in}}%
\pgfpathlineto{\pgfqpoint{2.710231in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.711591in}{1.928727in}}%
\pgfpathlineto{\pgfqpoint{2.726978in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.237678in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.330968in}}%
\pgfpathlineto{\pgfqpoint{2.807926in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.467444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851091in}{2.447451in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.521981in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.513088in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.425253in}}%
\pgfpathlineto{\pgfqpoint{2.822184in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.313994in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.188236in}}%
\pgfpathlineto{\pgfqpoint{2.741177in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.732860in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{1.835638in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.765179in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.729932in}}%
\pgfpathlineto{\pgfqpoint{2.880168in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.672502in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.631530in}}%
\pgfpathlineto{\pgfqpoint{2.860810in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.717273in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.744738in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{1.798908in}}%
\pgfpathlineto{\pgfqpoint{2.721212in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.733770in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.214249in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.322925in}}%
\pgfpathlineto{\pgfqpoint{2.814747in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.447451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851091in}{2.425253in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.513088in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.503213in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.400605in}}%
\pgfpathlineto{\pgfqpoint{2.830279in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.304079in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.159353in}}%
\pgfpathlineto{\pgfqpoint{2.749239in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.745399in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{1.876420in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.787874in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.743987in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.712364in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.672502in}}%
\pgfpathlineto{\pgfqpoint{2.880168in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.729932in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.765179in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{1.835638in}}%
\pgfpathlineto{\pgfqpoint{2.732860in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.741177in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.188236in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.313994in}}%
\pgfpathlineto{\pgfqpoint{2.822184in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.425253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982890,0.721400,0.219180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851091in}{2.400605in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.503213in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.492248in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.373239in}}%
\pgfpathlineto{\pgfqpoint{2.839075in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.293069in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.127283in}}%
\pgfpathlineto{\pgfqpoint{2.758001in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.095621in}}%
\pgfpathlineto{\pgfqpoint{2.758768in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.813073in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.759592in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.721325in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.712364in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.743987in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.787874in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{1.876420in}}%
\pgfpathlineto{\pgfqpoint{2.745399in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.749239in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.159353in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.304079in}}%
\pgfpathlineto{\pgfqpoint{2.830279in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.400605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989860,0.693820,0.210430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851091in}{2.373239in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.492248in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.480075in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.342853in}}%
\pgfpathlineto{\pgfqpoint{2.848616in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.280845in}}%
\pgfpathlineto{\pgfqpoint{2.761676in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.771397in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.841052in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.776919in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.731275in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.721325in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.759592in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.813073in}}%
\pgfpathlineto{\pgfqpoint{2.758768in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.095621in}}%
\pgfpathlineto{\pgfqpoint{2.758001in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{2.127283in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.293069in}}%
\pgfpathlineto{\pgfqpoint{2.839075in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.373239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994380,0.663860,0.199710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851091in}{2.342853in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.480075in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.466558in}}%
\pgfpathlineto{\pgfqpoint{2.854659in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.331785in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.267272in}}%
\pgfpathlineto{\pgfqpoint{2.765656in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.784957in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.872118in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.796158in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.742322in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.731275in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.776919in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.841052in}}%
\pgfpathlineto{\pgfqpoint{2.771397in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.761676in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.280845in}}%
\pgfpathlineto{\pgfqpoint{2.848616in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.342853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996070,0.642770,0.191650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897591in}{2.466558in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.451550in}}%
\pgfpathlineto{\pgfqpoint{2.859796in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.327324in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.252202in}}%
\pgfpathlineto{\pgfqpoint{2.770028in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.799482in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.906610in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.817519in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.754589in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.742322in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.796158in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.872118in}}%
\pgfpathlineto{\pgfqpoint{2.784957in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.765656in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.267272in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.331785in}}%
\pgfpathlineto{\pgfqpoint{2.854659in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.466558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897591in}{2.451550in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.434886in}}%
\pgfpathlineto{\pgfqpoint{2.865421in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.322370in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.235469in}}%
\pgfpathlineto{\pgfqpoint{2.774826in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.938653in}}%
\pgfpathlineto{\pgfqpoint{2.812928in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.841237in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.768208in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.754589in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.817519in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.906610in}}%
\pgfpathlineto{\pgfqpoint{2.799482in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.770028in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.252202in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.327324in}}%
\pgfpathlineto{\pgfqpoint{2.859796in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.451550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995930,0.587030,0.168990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897591in}{2.434886in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.416384in}}%
\pgfpathlineto{\pgfqpoint{2.871574in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.316870in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.216891in}}%
\pgfpathlineto{\pgfqpoint{2.780085in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.970890in}}%
\pgfpathlineto{\pgfqpoint{2.826264in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.867571in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.783330in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.768208in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.841237in}}%
\pgfpathlineto{\pgfqpoint{2.812928in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.938653in}}%
\pgfpathlineto{\pgfqpoint{2.774826in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.235469in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.322370in}}%
\pgfpathlineto{\pgfqpoint{2.865421in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.434886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992970,0.552140,0.154170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897591in}{2.416384in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.395841in}}%
\pgfpathlineto{\pgfqpoint{2.878294in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.310764in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.196263in}}%
\pgfpathlineto{\pgfqpoint{2.785842in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.006682in}}%
\pgfpathlineto{\pgfqpoint{2.840558in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.896810in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.800120in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.783330in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.867571in}}%
\pgfpathlineto{\pgfqpoint{2.826264in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{1.970890in}}%
\pgfpathlineto{\pgfqpoint{2.780085in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.216891in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.316870in}}%
\pgfpathlineto{\pgfqpoint{2.871574in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.416384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987990,0.516670,0.138830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897591in}{2.395841in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.373031in}}%
\pgfpathlineto{\pgfqpoint{2.885622in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.303983in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.173359in}}%
\pgfpathlineto{\pgfqpoint{2.792138in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.046424in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.921528in}}%
\pgfpathlineto{\pgfqpoint{2.853812in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.818762in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.800120in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.896810in}}%
\pgfpathlineto{\pgfqpoint{2.840558in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.006682in}}%
\pgfpathlineto{\pgfqpoint{2.785842in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.196263in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.310764in}}%
\pgfpathlineto{\pgfqpoint{2.878294in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.395841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983600,0.492910,0.128490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897591in}{2.373031in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.347705in}}%
\pgfpathlineto{\pgfqpoint{2.893602in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.296455in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.147928in}}%
\pgfpathlineto{\pgfqpoint{2.799010in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.090549in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.930263in}}%
\pgfpathlineto{\pgfqpoint{2.863258in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.839461in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.818762in}}%
\pgfpathlineto{\pgfqpoint{2.853812in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.921528in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.046424in}}%
\pgfpathlineto{\pgfqpoint{2.792138in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.173359in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.303983in}}%
\pgfpathlineto{\pgfqpoint{2.885622in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.373031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897591in}{2.347705in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.333745in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.288096in}}%
\pgfpathlineto{\pgfqpoint{2.805240in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.939963in}}%
\pgfpathlineto{\pgfqpoint{2.873485in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.862444in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.839461in}}%
\pgfpathlineto{\pgfqpoint{2.863258in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.930263in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.090549in}}%
\pgfpathlineto{\pgfqpoint{2.799010in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.804591in}{2.147928in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.296455in}}%
\pgfpathlineto{\pgfqpoint{2.893602in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.347705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969040,0.433990,0.102940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851091in}{2.288096in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.333745in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.331487in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.278815in}}%
\pgfpathlineto{\pgfqpoint{2.808031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.950732in}}%
\pgfpathlineto{\pgfqpoint{2.884536in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.887962in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.862444in}}%
\pgfpathlineto{\pgfqpoint{2.873485in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.939963in}}%
\pgfpathlineto{\pgfqpoint{2.805240in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.288096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958010,0.399580,0.088310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851091in}{2.278815in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.331487in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.328979in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.268510in}}%
\pgfpathlineto{\pgfqpoint{2.811108in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.962689in}}%
\pgfpathlineto{\pgfqpoint{2.896451in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.916295in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.887962in}}%
\pgfpathlineto{\pgfqpoint{2.884536in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.950732in}}%
\pgfpathlineto{\pgfqpoint{2.808031in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.278815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945380,0.366380,0.074610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851091in}{2.268510in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.328979in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.326194in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.257069in}}%
\pgfpathlineto{\pgfqpoint{2.814496in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.975966in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.921668in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.916295in}}%
\pgfpathlineto{\pgfqpoint{2.896451in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.962689in}}%
\pgfpathlineto{\pgfqpoint{2.811108in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.268510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936120,0.345130,0.066160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851091in}{2.257069in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.326194in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.323102in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.244365in}}%
\pgfpathlineto{\pgfqpoint{2.818223in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.990707in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.924853in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.921668in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.975966in}}%
\pgfpathlineto{\pgfqpoint{2.814496in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.257069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921050,0.314890,0.054750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851091in}{2.244365in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.323102in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.319669in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.230259in}}%
\pgfpathlineto{\pgfqpoint{2.822321in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.007074in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.928391in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.924853in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{1.990707in}}%
\pgfpathlineto{\pgfqpoint{2.818223in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.244365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910240,0.295990,0.048140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851091in}{2.230259in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.319669in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.315857in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.214598in}}%
\pgfpathlineto{\pgfqpoint{2.826821in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.025247in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.932318in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.928391in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.007074in}}%
\pgfpathlineto{\pgfqpoint{2.822321in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.230259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892980,0.269810,0.039930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851091in}{2.214598in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.315857in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.311624in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.197209in}}%
\pgfpathlineto{\pgfqpoint{2.831757in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.045425in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.936679in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.932318in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.025247in}}%
\pgfpathlineto{\pgfqpoint{2.826821in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.214598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880660,0.253340,0.035210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851091in}{2.197209in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.311624in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.306925in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.177901in}}%
\pgfpathlineto{\pgfqpoint{2.837166in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.067828in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.941520in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.936679in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.045425in}}%
\pgfpathlineto{\pgfqpoint{2.831757in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.197209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860790,0.229450,0.028750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851091in}{2.177901in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.306925in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.301708in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.156463in}}%
\pgfpathlineto{\pgfqpoint{2.843085in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.092704in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.946896in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.941520in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.067828in}}%
\pgfpathlineto{\pgfqpoint{2.837166in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.177901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839260,0.206540,0.023050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851091in}{2.156463in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.301708in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.295914in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.132661in}}%
\pgfpathlineto{\pgfqpoint{2.849554in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.120323in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.952865in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.946896in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.092704in}}%
\pgfpathlineto{\pgfqpoint{2.843085in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.156463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823990,0.191820,0.019660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851091in}{2.132661in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.295914in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.289482in}}%
\pgfpathlineto{\pgfqpoint{2.852574in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.959492in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.952865in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.120323in}}%
\pgfpathlineto{\pgfqpoint{2.849554in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.851091in}{2.132661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799710,0.170550,0.015200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897591in}{2.289482in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.282340in}}%
\pgfpathlineto{\pgfqpoint{2.854664in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.966851in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.959492in}}%
\pgfpathlineto{\pgfqpoint{2.852574in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.289482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782600,0.156930,0.012640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897591in}{2.282340in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.274410in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.975021in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.966851in}}%
\pgfpathlineto{\pgfqpoint{2.854664in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.282340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755560,0.137310,0.009420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897591in}{2.274410in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.265605in}}%
\pgfpathlineto{\pgfqpoint{2.859520in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.984093in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.975021in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.274410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726860,0.118670,0.006950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897591in}{2.265605in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.255829in}}%
\pgfpathlineto{\pgfqpoint{2.862329in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.994165in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.984093in}}%
\pgfpathlineto{\pgfqpoint{2.859520in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.265605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706800,0.106800,0.005710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897591in}{2.255829in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.244974in}}%
\pgfpathlineto{\pgfqpoint{2.865425in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.005349in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.994165in}}%
\pgfpathlineto{\pgfqpoint{2.862329in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.255829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675350,0.089800,0.004490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897591in}{2.244974in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.232922in}}%
\pgfpathlineto{\pgfqpoint{2.868833in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.017766in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.005349in}}%
\pgfpathlineto{\pgfqpoint{2.865425in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.244974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653450,0.079020,0.004080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897591in}{2.232922in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.219541in}}%
\pgfpathlineto{\pgfqpoint{2.872583in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.031553in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.017766in}}%
\pgfpathlineto{\pgfqpoint{2.868833in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.232922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619230,0.063670,0.004100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897591in}{2.219541in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.204683in}}%
\pgfpathlineto{\pgfqpoint{2.876705in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.046861in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.031553in}}%
\pgfpathlineto{\pgfqpoint{2.872583in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.219541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595500,0.053990,0.004530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897591in}{2.204683in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.188186in}}%
\pgfpathlineto{\pgfqpoint{2.881232in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.063858in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.046861in}}%
\pgfpathlineto{\pgfqpoint{2.876705in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.204683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558520,0.040280,0.005790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897591in}{2.188186in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.169869in}}%
\pgfpathlineto{\pgfqpoint{2.886197in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.082730in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.063858in}}%
\pgfpathlineto{\pgfqpoint{2.881232in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.188186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519890,0.027560,0.007800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897591in}{2.169869in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.149531in}}%
\pgfpathlineto{\pgfqpoint{2.891638in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.103684in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.082730in}}%
\pgfpathlineto{\pgfqpoint{2.886197in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.169869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493210,0.019630,0.009550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897591in}{2.149531in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.103684in}}%
\pgfpathlineto{\pgfqpoint{2.891638in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.149531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454061in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454061in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355107in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355107in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824257in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982923in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095499in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182819in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254165in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314487in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366741in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412831in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725303in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883969in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996545in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083865in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155211in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215533in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267787in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313877in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626349in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785015in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897591in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781591in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Separation (waist radii)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665591in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.425170in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665591in}{0.723625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.685045in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}17.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665591in}{0.983500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.944920in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}15.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665591in}{1.243375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.204795in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}12.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665591in}{1.503250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.464670in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665591in}{1.763125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325695in, y=1.724545in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665591in}{2.023000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325695in, y=1.984420in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665591in}{2.282875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325695in, y=2.244295in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665591in}{2.542750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417517in, y=2.504170in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.503250in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Relative Power (dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665591in}{0.463750in}}{\pgfqpoint{2.232000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.453161in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.432591in}{0.476047in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{0.513203in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{0.572451in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{0.651809in}}%
\pgfpathlineto{\pgfqpoint{2.282924in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{2.246591in}{0.693149in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{0.732847in}}%
\pgfpathlineto{\pgfqpoint{2.153591in}{0.791949in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{0.869863in}}%
\pgfpathlineto{\pgfqpoint{2.102036in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{0.904590in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{0.946697in}}%
\pgfpathlineto{\pgfqpoint{1.967591in}{0.998534in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.076710in}}%
\pgfpathlineto{\pgfqpoint{1.915150in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{1.874591in}{1.113266in}}%
\pgfpathlineto{\pgfqpoint{1.828091in}{1.152035in}}%
\pgfpathlineto{\pgfqpoint{1.781591in}{1.209096in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.277426in}}%
\pgfpathlineto{\pgfqpoint{1.723927in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.318123in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{1.359876in}}%
\pgfpathlineto{\pgfqpoint{1.595591in}{1.409679in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.482373in}}%
\pgfpathlineto{\pgfqpoint{1.536733in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{1.527870in}}%
\pgfpathlineto{\pgfqpoint{1.456091in}{1.567227in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.619177in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.678437in}}%
\pgfpathlineto{\pgfqpoint{1.341684in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.316591in}{1.733802in}}%
\pgfpathlineto{\pgfqpoint{1.270091in}{1.778031in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{1.835237in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{1.898796in}}%
\pgfpathlineto{\pgfqpoint{1.163796in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{1.130591in}{1.960108in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{2.034387in}}%
\pgfpathlineto{\pgfqpoint{1.037591in}{2.122342in}}%
\pgfpathlineto{\pgfqpoint{1.035329in}{2.126950in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{2.204801in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{2.305372in}}%
\pgfpathlineto{\pgfqpoint{0.933268in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{2.357641in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{2.459607in}}%
\pgfpathlineto{\pgfqpoint{1.019554in}{2.542750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{2.542750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.542750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665591in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{0.463750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665591in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{2.542750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781591in,y=2.626083in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DCF Response Ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037091in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.141041in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.141041in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{3.037091in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{3.037091in}{0.463750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040000in}{0.462534in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.100000in,height=2.080000in]{ResponseContoursWithThreshold-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141041in}{0.484957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238263in, y=0.445829in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141041in}{0.947025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238263in, y=0.907897in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141041in}{1.409092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238263in, y=1.369964in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141041in}{1.871159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238263in, y=1.832031in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141041in}{2.333226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238263in, y=2.294098in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037091in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.089066in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.141041in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.141041in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{3.089066in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{3.037091in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{3.037091in}{0.463750in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ResponseRatioSingleSourceWithTheory.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.246363in}{2.898438in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.246363in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.246363in}{2.898438in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.898438in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561423in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.041423in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.041423in}{2.618654in}}%
\pgfpathlineto{\pgfqpoint{0.561423in}{2.618654in}}%
\pgfpathlineto{\pgfqpoint{0.561423in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037383in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037383in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538393in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.538393in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039403in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039403in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.06}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540413in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.540413in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.08}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041423in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041423in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801423in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Beam Displacement (waist radii)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561423in}{0.523666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.485086in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561423in}{0.825601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.787021in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.13}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561423in}{1.127536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.088956in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561423in}{1.429471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.390891in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561423in}{1.731406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.692826in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561423in}{2.033341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.994761in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.17}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561423in}{2.335276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=2.296696in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.18}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.540654in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Response Ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551423in}{1.257212in}}%
\pgfpathlineto{\pgfqpoint{0.619874in}{1.257212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551423in}{0.699359in}}%
\pgfpathlineto{\pgfqpoint{0.686675in}{0.699359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586473in}{0.569341in}}%
\pgfpathlineto{\pgfqpoint{0.753477in}{0.569341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653275in}{0.986267in}}%
\pgfpathlineto{\pgfqpoint{0.820278in}{0.986267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720076in}{1.332040in}}%
\pgfpathlineto{\pgfqpoint{0.887079in}{1.332040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786877in}{1.588139in}}%
\pgfpathlineto{\pgfqpoint{0.953881in}{1.588139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853679in}{1.661948in}}%
\pgfpathlineto{\pgfqpoint{1.020682in}{1.661948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920480in}{1.785635in}}%
\pgfpathlineto{\pgfqpoint{1.087484in}{1.785635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987282in}{1.926949in}}%
\pgfpathlineto{\pgfqpoint{1.154285in}{1.926949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054083in}{2.092104in}}%
\pgfpathlineto{\pgfqpoint{1.221086in}{2.092104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120884in}{2.070889in}}%
\pgfpathlineto{\pgfqpoint{1.287888in}{2.070889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187686in}{2.149405in}}%
\pgfpathlineto{\pgfqpoint{1.354689in}{2.149405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254487in}{2.261104in}}%
\pgfpathlineto{\pgfqpoint{1.421490in}{2.261104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321288in}{2.332129in}}%
\pgfpathlineto{\pgfqpoint{1.488292in}{2.332129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388090in}{2.235820in}}%
\pgfpathlineto{\pgfqpoint{1.555093in}{2.235820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454891in}{2.327254in}}%
\pgfpathlineto{\pgfqpoint{1.621894in}{2.327254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521692in}{2.263151in}}%
\pgfpathlineto{\pgfqpoint{1.688696in}{2.263151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588494in}{2.322011in}}%
\pgfpathlineto{\pgfqpoint{1.755497in}{2.322011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655295in}{2.394383in}}%
\pgfpathlineto{\pgfqpoint{1.822298in}{2.394383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722096in}{2.289457in}}%
\pgfpathlineto{\pgfqpoint{1.889100in}{2.289457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788898in}{2.377007in}}%
\pgfpathlineto{\pgfqpoint{1.955901in}{2.377007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855699in}{2.418100in}}%
\pgfpathlineto{\pgfqpoint{2.022702in}{2.418100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922500in}{2.330684in}}%
\pgfpathlineto{\pgfqpoint{2.089504in}{2.330684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989302in}{2.264932in}}%
\pgfpathlineto{\pgfqpoint{2.156305in}{2.264932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056103in}{2.278772in}}%
\pgfpathlineto{\pgfqpoint{2.223106in}{2.278772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122904in}{2.323246in}}%
\pgfpathlineto{\pgfqpoint{2.289908in}{2.323246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189706in}{2.193990in}}%
\pgfpathlineto{\pgfqpoint{2.356709in}{2.193990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256507in}{2.174624in}}%
\pgfpathlineto{\pgfqpoint{2.423510in}{2.174624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323308in}{2.415960in}}%
\pgfpathlineto{\pgfqpoint{2.490312in}{2.415960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390110in}{2.299043in}}%
\pgfpathlineto{\pgfqpoint{2.557113in}{2.299043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456911in}{2.303434in}}%
\pgfpathlineto{\pgfqpoint{2.623914in}{2.303434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523712in}{2.181620in}}%
\pgfpathlineto{\pgfqpoint{2.690716in}{2.181620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590514in}{2.245863in}}%
\pgfpathlineto{\pgfqpoint{2.757517in}{2.245863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657315in}{2.292181in}}%
\pgfpathlineto{\pgfqpoint{2.824319in}{2.292181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724117in}{2.244948in}}%
\pgfpathlineto{\pgfqpoint{2.891120in}{2.244948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790918in}{2.197313in}}%
\pgfpathlineto{\pgfqpoint{2.957921in}{2.197313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857719in}{2.423918in}}%
\pgfpathlineto{\pgfqpoint{3.024723in}{2.423918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924521in}{2.311585in}}%
\pgfpathlineto{\pgfqpoint{3.051423in}{2.311585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991322in}{2.020640in}}%
\pgfpathlineto{\pgfqpoint{3.051423in}{2.020640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603174in}{0.685669in}}%
\pgfpathlineto{\pgfqpoint{0.603174in}{0.713050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669975in}{0.560654in}}%
\pgfpathlineto{\pgfqpoint{0.669975in}{0.578028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736776in}{0.976404in}}%
\pgfpathlineto{\pgfqpoint{0.736776in}{0.996129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803578in}{1.322327in}}%
\pgfpathlineto{\pgfqpoint{0.803578in}{1.341753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870379in}{1.578249in}}%
\pgfpathlineto{\pgfqpoint{0.870379in}{1.598029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937180in}{1.651140in}}%
\pgfpathlineto{\pgfqpoint{0.937180in}{1.672756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003982in}{1.774988in}}%
\pgfpathlineto{\pgfqpoint{1.003982in}{1.796283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070783in}{1.918328in}}%
\pgfpathlineto{\pgfqpoint{1.070783in}{1.935570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137585in}{2.078159in}}%
\pgfpathlineto{\pgfqpoint{1.137585in}{2.106050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204386in}{2.060101in}}%
\pgfpathlineto{\pgfqpoint{1.204386in}{2.081678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271187in}{2.136105in}}%
\pgfpathlineto{\pgfqpoint{1.271187in}{2.162705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337989in}{2.248785in}}%
\pgfpathlineto{\pgfqpoint{1.337989in}{2.273422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404790in}{2.323520in}}%
\pgfpathlineto{\pgfqpoint{1.404790in}{2.340738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471591in}{2.217783in}}%
\pgfpathlineto{\pgfqpoint{1.471591in}{2.253857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538393in}{2.314355in}}%
\pgfpathlineto{\pgfqpoint{1.538393in}{2.340153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605194in}{2.254101in}}%
\pgfpathlineto{\pgfqpoint{1.605194in}{2.272200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671995in}{2.309701in}}%
\pgfpathlineto{\pgfqpoint{1.671995in}{2.334320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738797in}{2.378601in}}%
\pgfpathlineto{\pgfqpoint{1.738797in}{2.410166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805598in}{2.275614in}}%
\pgfpathlineto{\pgfqpoint{1.805598in}{2.303299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872399in}{2.366229in}}%
\pgfpathlineto{\pgfqpoint{1.872399in}{2.387785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939201in}{2.408265in}}%
\pgfpathlineto{\pgfqpoint{1.939201in}{2.427934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006002in}{2.317185in}}%
\pgfpathlineto{\pgfqpoint{2.006002in}{2.344184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072803in}{2.248631in}}%
\pgfpathlineto{\pgfqpoint{2.072803in}{2.281233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139605in}{2.267135in}}%
\pgfpathlineto{\pgfqpoint{2.139605in}{2.290410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206406in}{2.311151in}}%
\pgfpathlineto{\pgfqpoint{2.206406in}{2.335341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273207in}{2.178230in}}%
\pgfpathlineto{\pgfqpoint{2.273207in}{2.209750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340009in}{2.161554in}}%
\pgfpathlineto{\pgfqpoint{2.340009in}{2.187694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406810in}{2.405976in}}%
\pgfpathlineto{\pgfqpoint{2.406810in}{2.425945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473611in}{2.287323in}}%
\pgfpathlineto{\pgfqpoint{2.473611in}{2.310763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540413in}{2.293200in}}%
\pgfpathlineto{\pgfqpoint{2.540413in}{2.313668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607214in}{2.166983in}}%
\pgfpathlineto{\pgfqpoint{2.607214in}{2.196257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674016in}{2.231626in}}%
\pgfpathlineto{\pgfqpoint{2.674016in}{2.260099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740817in}{2.279197in}}%
\pgfpathlineto{\pgfqpoint{2.740817in}{2.305166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807618in}{2.230392in}}%
\pgfpathlineto{\pgfqpoint{2.807618in}{2.259505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874420in}{2.178183in}}%
\pgfpathlineto{\pgfqpoint{2.874420in}{2.216442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941221in}{2.411136in}}%
\pgfpathlineto{\pgfqpoint{2.941221in}{2.436699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008022in}{2.301693in}}%
\pgfpathlineto{\pgfqpoint{3.008022in}{2.321477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551423in}{0.667799in}}%
\pgfpathlineto{\pgfqpoint{0.603174in}{0.780162in}}%
\pgfpathlineto{\pgfqpoint{0.669975in}{0.925203in}}%
\pgfpathlineto{\pgfqpoint{0.736776in}{1.070244in}}%
\pgfpathlineto{\pgfqpoint{0.803578in}{1.215285in}}%
\pgfpathlineto{\pgfqpoint{0.870379in}{1.360326in}}%
\pgfpathlineto{\pgfqpoint{0.937180in}{1.505367in}}%
\pgfpathlineto{\pgfqpoint{1.003982in}{1.650408in}}%
\pgfpathlineto{\pgfqpoint{1.070783in}{1.795449in}}%
\pgfpathlineto{\pgfqpoint{1.137585in}{1.940490in}}%
\pgfpathlineto{\pgfqpoint{1.204386in}{2.085531in}}%
\pgfpathlineto{\pgfqpoint{1.271187in}{2.230572in}}%
\pgfpathlineto{\pgfqpoint{1.337989in}{2.375613in}}%
\pgfpathlineto{\pgfqpoint{1.404790in}{2.520654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551423in}{0.569406in}}%
\pgfpathlineto{\pgfqpoint{0.603174in}{0.569631in}}%
\pgfpathlineto{\pgfqpoint{0.669975in}{0.570499in}}%
\pgfpathlineto{\pgfqpoint{0.736776in}{0.571947in}}%
\pgfpathlineto{\pgfqpoint{0.803578in}{0.573975in}}%
\pgfpathlineto{\pgfqpoint{0.870379in}{0.576582in}}%
\pgfpathlineto{\pgfqpoint{0.937180in}{0.579769in}}%
\pgfpathlineto{\pgfqpoint{1.003982in}{0.583536in}}%
\pgfpathlineto{\pgfqpoint{1.070783in}{0.587884in}}%
\pgfpathlineto{\pgfqpoint{1.137585in}{0.592813in}}%
\pgfpathlineto{\pgfqpoint{1.204386in}{0.598325in}}%
\pgfpathlineto{\pgfqpoint{1.271187in}{0.604418in}}%
\pgfpathlineto{\pgfqpoint{1.337989in}{0.611095in}}%
\pgfpathlineto{\pgfqpoint{1.404790in}{0.618356in}}%
\pgfpathlineto{\pgfqpoint{1.471591in}{0.626202in}}%
\pgfpathlineto{\pgfqpoint{1.538393in}{0.634633in}}%
\pgfpathlineto{\pgfqpoint{1.605194in}{0.643651in}}%
\pgfpathlineto{\pgfqpoint{1.671995in}{0.653257in}}%
\pgfpathlineto{\pgfqpoint{1.738797in}{0.663452in}}%
\pgfpathlineto{\pgfqpoint{1.805598in}{0.674236in}}%
\pgfpathlineto{\pgfqpoint{1.872399in}{0.685613in}}%
\pgfpathlineto{\pgfqpoint{1.939201in}{0.697581in}}%
\pgfpathlineto{\pgfqpoint{2.006002in}{0.710144in}}%
\pgfpathlineto{\pgfqpoint{2.072803in}{0.723302in}}%
\pgfpathlineto{\pgfqpoint{2.139605in}{0.737058in}}%
\pgfpathlineto{\pgfqpoint{2.206406in}{0.751412in}}%
\pgfpathlineto{\pgfqpoint{2.273207in}{0.766366in}}%
\pgfpathlineto{\pgfqpoint{2.340009in}{0.781922in}}%
\pgfpathlineto{\pgfqpoint{2.406810in}{0.798083in}}%
\pgfpathlineto{\pgfqpoint{2.473611in}{0.814849in}}%
\pgfpathlineto{\pgfqpoint{2.540413in}{0.832222in}}%
\pgfpathlineto{\pgfqpoint{2.607214in}{0.850206in}}%
\pgfpathlineto{\pgfqpoint{2.674016in}{0.868801in}}%
\pgfpathlineto{\pgfqpoint{2.740817in}{0.888011in}}%
\pgfpathlineto{\pgfqpoint{2.807618in}{0.907836in}}%
\pgfpathlineto{\pgfqpoint{2.874420in}{0.928280in}}%
\pgfpathlineto{\pgfqpoint{2.941221in}{0.949346in}}%
\pgfpathlineto{\pgfqpoint{3.008022in}{0.971034in}}%
\pgfpathlineto{\pgfqpoint{3.051423in}{0.985532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536372in}{1.257212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603174in}{0.699359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669975in}{0.569341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736776in}{0.986267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803578in}{1.332040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870379in}{1.588139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937180in}{1.661948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003982in}{1.785635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070783in}{1.926949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137585in}{2.092104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204386in}{2.070889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271187in}{2.149405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337989in}{2.261104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404790in}{2.332129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471591in}{2.235820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538393in}{2.327254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605194in}{2.263151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671995in}{2.322011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738797in}{2.394383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805598in}{2.289457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872399in}{2.377007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939201in}{2.418100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006002in}{2.330684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072803in}{2.264932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139605in}{2.278772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206406in}{2.323246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273207in}{2.193990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340009in}{2.174624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406810in}{2.415960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473611in}{2.299043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540413in}{2.303434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607214in}{2.181620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674016in}{2.245863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740817in}{2.292181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807618in}{2.244948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874420in}{2.197313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941221in}{2.423918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008022in}{2.311585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074824in}{2.020640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141625in}{1.770467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208426in}{1.975205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275228in}{2.070670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342029in}{1.953896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408830in}{1.899573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475632in}{1.901290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542433in}{1.965111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609234in}{1.955122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676036in}{1.971197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742837in}{2.094578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809638in}{1.967639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876440in}{1.971557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561423in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{0.561423in}{2.618654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041423in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.041423in}{2.618654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561423in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.041423in}{0.462654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561423in}{2.618654in}}%
\pgfpathlineto{\pgfqpoint{3.041423in}{2.618654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801423in,y=2.701988in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Single Source Response Ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713746in}{2.274889in}}%
\pgfpathlineto{\pgfqpoint{1.889100in}{2.274889in}}%
\pgfpathlineto{\pgfqpoint{1.889100in}{2.410760in}}%
\pgfpathlineto{\pgfqpoint{1.713746in}{2.410760in}}%
\pgfpathlineto{\pgfqpoint{1.713746in}{2.274889in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.553423in}{1.993414in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.633585in}{2.202087in}}{\pgfqpoint{1.713746in}{2.410760in}}%
\pgfpathmoveto{\pgfqpoint{2.719023in}{1.993414in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.304061in}{2.202087in}}{\pgfqpoint{1.889100in}{2.410760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553423in}{0.980094in}}%
\pgfpathlineto{\pgfqpoint{2.719023in}{0.980094in}}%
\pgfpathlineto{\pgfqpoint{2.719023in}{1.993414in}}%
\pgfpathlineto{\pgfqpoint{1.553423in}{1.993414in}}%
\pgfpathlineto{\pgfqpoint{1.553423in}{0.980094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636680in}{0.980094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052966in}{0.980094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469251in}{0.980094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553423in}{0.980094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553423in}{1.430459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553423in}{1.880823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543423in}{1.331525in}}%
\pgfpathlineto{\pgfqpoint{1.830947in}{1.331525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543423in}{1.871278in}}%
\pgfpathlineto{\pgfqpoint{2.274985in}{1.871278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608928in}{1.088738in}}%
\pgfpathlineto{\pgfqpoint{2.719023in}{1.088738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052966in}{1.741688in}}%
\pgfpathlineto{\pgfqpoint{2.729023in}{1.741688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719937in}{1.753573in}}%
\pgfpathlineto{\pgfqpoint{1.719937in}{1.988984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163975in}{0.985503in}}%
\pgfpathlineto{\pgfqpoint{2.163975in}{1.191973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608013in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{2.608013in}{1.822070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553423in}{0.980094in}}{\pgfqpoint{1.165600in}{1.013320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.272749in}{-6.609715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.828710in}{-10.770160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.384672in}{-11.739832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.940634in}{-8.630415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.496596in}{-6.051645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.052558in}{-4.141670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.608520in}{-3.591202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.164482in}{-2.668747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.720444in}{-1.614835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.276406in}{-0.383111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.832368in}{-0.541330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.388329in}{0.044236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.944291in}{0.877281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.500253in}{1.406988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.056215in}{0.688715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387823in}{1.370630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831861in}{0.892549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275899in}{1.331525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719937in}{1.871278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163975in}{1.088738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608013in}{1.741688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052051in}{2.048155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496090in}{1.396214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940128in}{0.905833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384166in}{1.009054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828204in}{1.340736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.272242in}{0.376751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.716280in}{0.232320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160318in}{2.032199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.604356in}{1.160233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.048394in}{1.192981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.492432in}{0.284494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.936471in}{0.763615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.380509in}{1.109059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.824547in}{0.756797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.268585in}{0.401531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.712623in}{2.091544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.156661in}{1.253772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600699in}{-0.916092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.044737in}{-2.781872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.488775in}{-1.254938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.932813in}{-0.542968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.376851in}{-1.413860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.820890in}{-1.818999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.264928in}{-1.806194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.708966in}{-1.330220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.153004in}{-1.404721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.597042in}{-1.284833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.041080in}{-0.364660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.485118in}{-1.311366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.929156in}{-1.282148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553423in}{0.980094in}}%
\pgfpathlineto{\pgfqpoint{1.553423in}{1.993414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719023in}{0.980094in}}%
\pgfpathlineto{\pgfqpoint{2.719023in}{1.993414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553423in}{0.980094in}}%
\pgfpathlineto{\pgfqpoint{2.719023in}{0.980094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553423in}{1.993414in}}%
\pgfpathlineto{\pgfqpoint{2.719023in}{1.993414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561423in}{0.462654in}}{\pgfqpoint{2.480000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018373in}{-0.018373in}}{\pgfqpoint{0.018373in}{0.018373in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathcurveto{\pgfqpoint{0.004873in}{-0.018373in}}{\pgfqpoint{0.009546in}{-0.016437in}}{\pgfqpoint{0.012992in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.016437in}{-0.009546in}}{\pgfqpoint{0.018373in}{-0.004873in}}{\pgfqpoint{0.018373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018373in}{0.004873in}}{\pgfqpoint{0.016437in}{0.009546in}}{\pgfqpoint{0.012992in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.009546in}{0.016437in}}{\pgfqpoint{0.004873in}{0.018373in}}{\pgfqpoint{0.000000in}{0.018373in}}%
\pgfpathcurveto{\pgfqpoint{-0.004873in}{0.018373in}}{\pgfqpoint{-0.009546in}{0.016437in}}{\pgfqpoint{-0.012992in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.016437in}{0.009546in}}{\pgfqpoint{-0.018373in}{0.004873in}}{\pgfqpoint{-0.018373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018373in}{-0.004873in}}{\pgfqpoint{-0.016437in}{-0.009546in}}{\pgfqpoint{-0.012992in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.009546in}{-0.016437in}}{\pgfqpoint{-0.004873in}{-0.018373in}}{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603174in}{0.699359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669975in}{0.569341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736776in}{0.986267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803578in}{1.332040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870379in}{1.588139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937180in}{1.661948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003982in}{1.785635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070783in}{1.926949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137585in}{2.092104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204386in}{2.070889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271187in}{2.149405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337989in}{2.261104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404790in}{2.332129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

